Geometric difference families and related variable-weight geometric orthogonal codes

Variable-weight geometric orthogonal codes (GOCs) were introduced by Doty and Winslow for designing the macrobonds in 3D DNA origami. Recently, Wang et al. introduced the concept of geometric difference families (GDFs) and established the equivalence between GOCs and a certain type of GDFs. Based on the relationship, Su et al. gave two classes of variable-weight GOCs. In this paper, we first prove the existence of (n*m,K,1)-GDFs for K ={3,5} and {3,6}. For further research, we completely determine the existence of all the remaining parameters for an (n*m,{3,4,5},1)-GDF by Su et al. As consequences, the perfect (n*m,K,1)-GOCs for K = {3,5}, {3,6} and {3,4,5} are obtained.

==> (inline-0) <==
\begin{array}{llllllll}
\hspace{-2.5cm}\{0, 13, 27\},&\{0, 16, 31\},&\{0, 10, 28\},&\{0, 22, 26\},&\{0, 20, 21,29,32\},&\{0, 6, 23,25,30\}.
\end{array}$$}
\noindent2.
$n=71$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{llllllll}
\hspace{-1.5cm}\{0, 1, 35\},&\{0, 14, 32\},&\{0, 22, 33\},&\{0, 5, 25\},&\{0, 4, 27\},&\{0, 9, 17,24,30\},&\{0, 2, 12,28,31\}.
\end{array}$$}
\noindent3.
$n=89$\vspace{-0.02cm}
{\scriptsize$$\begin{array}{llllllll}
\hspace{-1.2cm}\{0, 1, 44\},&\{0, 2, 40\},&\{0, 12, 35\},&\{0, 17, 41\},&\{0, 22, 37\},&\{0, 4, 14,30,33\},&\{0, 8, 21,28,39\},\\
\hspace{-1.2cm}\{0, 6, 42\},&\{0, 9, 34\}, &\{0, 27, 32\}.
\end{array}$$}
\noindent4.
$n=95$\vspace{0.24cm}
{\scriptsize$$\begin{array}{llllllll}
\hspace{-2.7cm}\{0, 1, 46\},& \{0, 4, 43\},& \{0, 11, 36\},& \{0, 28, 44\},& \{0, 12, 18,31,41\},& \{0, 14, 21,38,47\},\\
\hspace{-2.7cm}\{0, 2, 42\},&\{0, 3, 37\},&\{ 0, 22, 30\},&\{0, 15, 35\},& \{0, 5, 32\}.
\end{array}$$}
\noindent5.
$n=113$\vspace{-0.1cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.8cm}\{0, 1, 56\},&\{0, 2, 52\},&\{0, 8, 43\},&\{0, 17, 46\},&\{0, 30, 36\},&\{0, 19, 34\},&\{0, 18, 25,39,51\},\\
\hspace{-1.8cm}\{0, 4, 53\},&\{0, 3, 47\},&\{0, 5, 42\},&\{0, 20, 48\},&\{0, 11, 38\},&\{0, 16, 40\},&\{0, 13, 23,45,54\}.\\
\end{array}$$}
\noindent6.
$n=119$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.55cm}\{0, 1, 58\},&\{0, 13, 41\},&\{0, 4, 55\},&\{0, 31, 50\},&\{0, 8, 56\},&\{0, 18, 42\},& \{0, 5, 16,39,45\},\cr \hspace{-1.55cm}\{0, 2, 54\},&\{0, 30, 44\},&\{0, 3, 49\},&\{0, 21, 38\},&\{0, 36, 43\},&\{0, 33, 53\},&\{0, 22, 32,47,59\},\cr \hspace{-1.55cm}\{0, 9, 35\}.
\end{array}$$}

\noindent7.
$n=137$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.55cm}\{0, 1, 68\},&\{0, 2, 58\},&\{0, 3, 62\},&\{0, 4, 50\},&\{0, 5, 66\},&\{0, 6, 42\},& \{0, 18,25,39,51\},\cr \hspace{-1.55cm}\{0, 29, 63\},&\{0, 15, 53\},&\{0, 43, 60\},&\{0, 8, 52\},&\{0, 24, 64\},&\{0, 28, 47\},&\{0, 13, 23,45,54\},\cr \hspace{-1.55cm}\{0, 16, 65\},&\{0,37,48\},&\{0,35,55\},&\{0,30,57\}.
\end{array}$$}

\noindent8.
$n=143$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.55cm}\{0, 1, 70\},&\{0, 10, 42\},&\{0, 4, 67\},&\{0, 3, 61\},&\{0, 6, 68\},&\{0, 11, 57\},& \{0, 13, 30,51,65\},\cr \hspace{-1.55cm}\{0, 19, 60\},&\{0, 15, 54\},&\{0, 2, 66\},&\{0,7,40\},&\{0, 18, 44\},&\{0, 16, 45\},&\{0, 12, 34,43,71\},\cr \hspace{-1.55cm}\{0, 20, 56\},&\{0,23,50\},&\{0,5,53\},&\{0,8,55\},&\{0, 24, 49\}.
\end{array}$$}

\noindent9.
$n=167$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 82\},&\{0, 2, 78\},&\{0, 32, 66\},& \{0, 23, 68\},&\{0, 6, 80\},&\{0, 40, 83\},&\{0, 38, 55\},\cr
\hspace{-1.45cm}\{0, 7, 69\},&\{0, 9, 50\},&\{0, 10, 63\},&\{0, 12, 64\},&\{0, 11, 47\},&\{0, 42, 72\},&\{0, 28, 46,61,77\},\cr \hspace{-1.45cm}\{0, 5, 65\},&\{ 0, 4, 79\},&\{0, 25, 54\},&\{0, 21, 56\},&\{0, 26, 48\},&\{0, 39, 58\},&\{0, 20,44,57, 71\},\cr \hspace{-1.45cm}\{0, 8, 67\},&\{0, 3, 73\}.
\end{array}$$}

\noindent10.
$n=185$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 91\},&\{0, 2, 87\},&\{0, 3, 68\},& \{0, 4, 86\},&\{0, 5, 81\},&\{0, 6, 78\},&\{0, 9, 89\},\cr
\hspace{-1.45cm}\{0, 8, 83\},&\{0, 7, 63\},&\{0, 10, 60\},&\{0, 11, 53\},&\{0, 12, 59\},&\{0, 19, 74\},&\{0, 28, 46,61,77\},\cr \hspace{-1.45cm}\{0, 21, 64\},&\{ 0, 35, 73\},&\{0, 29, 70\},&\{0, 52, 69\},&\{0, 67, 92\},&\{0, 39, 62\},&\{0, 20,44,57, 71\},\cr \hspace{-1.45cm}\{0, 45, 79\},&\{0, 22, 54\},&\{0,26,66\},&\{0,30,88\},&\{0,36,84\}.
\end{array}$$}

\noindent11.
$n=191$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 94\},&\{0, 2, 91\},&\{0, 3, 86\},& \{0, 5, 87\},&\{0, 6, 90\},&\{0, 4, 78\},&\{0, 7, 75\},\cr
\hspace{-1.45cm}\{0, 8, 72\},&\{0, 10, 80\},&\{0, 9, 63\},&\{0, 11, 52\},&\{0, 19, 58\},&\{0, 21, 66\},&\{0, 28, 46,61,77\},\cr \hspace{-1.45cm}\{0, 12, 81\},&\{ 0, 25, 59\},&\{0, 17, 67\},&\{0, 38, 73\},&\{0, 32, 92\},&\{0, 47, 76\},&\{0, 20,44,57, 71\},\cr \hspace{-1.45cm}\{0, 36, 62\},&\{0, 48, 88\},&\{0,43,65\},&\{0,30,85\},&\{0,56,79\},&\{0,53,95\}.
\end{array}$$}

\noindent12.
$n=209$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 103\},&\{0, 2, 100\},&\{0, 3, 96\},& \{0, 5, 104\},&\{0, 6, 94\},&\{0, 4, 87\},&\{0, 7, 86\},\cr
\hspace{-1.45cm}\{0, 8, 68\},&\{0, 10, 82\},&\{0, 9, 89\},&\{0, 11, 70\},&\{0, 17, 91\},&\{0, 23, 81\},&\{0,35,76\},\cr \hspace{-1.45cm}\{0, 26, 65\},&\{ 0, 19, 69\},&\{0, 22, 84\},&\{0, 30, 66\},&\{0, 25, 73\},&\{0, 38, 78\},&\{0, 20,44,57, 71\},\cr \hspace{-1.45cm}\{0, 29, 92\},&\{0, 45, 97\},&\{0,47,101\},&\{0,42,95\},&\{0,21,85\},&\{0,34,90\},&\{0, 28, 46,61,77\},\cr \hspace{-1.45cm}\{0,32,75\},&\{0,12,67\}.
\end{array}$$}

\noindent13.
$n=215$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 106\},&\{0, 2, 101\},&\{0, 3, 107\},& \{0, 4, 100\},&\{0, 5, 103\},&\{0, 6, 90\},&\{0, 7, 86\},\cr
\hspace{-1.45cm}\{0, 8, 102\},&\{0, 9, 81\},&\{0, 10, 83\},&\{0, 11, 87\},&\{0, 13, 67\},&\{0, 12, 69\},&\{0,27,78\},\cr \hspace{-1.45cm}\{0, 14, 74\},&\{ 0, 26, 89\},&\{0, 19, 64\},&\{0, 20, 52\},&\{0, 15, 77\},&\{0, 33, 91\},&\{0, 30,47,70, 95\},\cr \hspace{-1.45cm}\{0, 28, 71\},&\{0, 35, 85\},&\{0,24,66\},&\{0,36,80\},&\{0,22,68\},&\{0,41,97\},&\{0, 38, 59,75,93\},\cr \hspace{-1.45cm}\{0,31,92\},&\{0,29,82\},&\{0,39,88\}.
\end{array}$$}

\noindent14.
$n=233$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 115\},&\{0, 3, 116\},&\{0, 2, 108\},&\{0, 4, 101\},&\{0,5, 107\},&\{0, 6,109\},&\{0, 7, 94\},\cr
\hspace{-1.45cm}\{0, 8, 91\},&\{0, 9, 73\},&\{0, 20, 77\},&\{0, 13, 74\},&\{0, 10, 90\},&\{0, 15, 78\},&\{0, 56, 89\},\cr \hspace{-1.45cm}\{0, 19,  51\},&\{0, 26, 79\},&\{0, 31, 98\},&\{0, 50, 96\},&\{0, 14, 86\},&\{0, 22, 84\},&\{0, 30,47,70, 95\},\cr \hspace{-1.45cm}\{0, 28, 88\},&\{0, 24, 82\},&\{0, 27, 76\},&\{0, 29, 81\},&\{0, 41, 85\},&\{0, 35, 71\},&\{0, 38, 59,75,93\},\cr \hspace{-1.45cm}\{0, 68, 110\},&\{0, 54, 99\},&\{0, 69, 112\},&\{0, 39, 105\},&\{0, 11, 111\},&\{0, 12, 104\}.
\end{array}$$}

\noindent15.
$n=239$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 119\},&\{0, 2, 115\},&\{0, 4, 116\},&\{0, 3, 106\},&\{0, 6, 108\},&\{0,7, 111\},&\{0, 8, 117\},\cr
\hspace{-1.45cm}\{0, 5, 84\},&\{0, 9, 94\},&\{0, 10, 98\},&\{0, 11, 89\},&\{0, 13, 90\},&\{0, 14, 97\},&\{0, 60, 99\},\cr \hspace{-1.45cm}\{0, 15, 67 \},&\{0, 12, 66\},&\{0, 19, 62\},&\{0, 20, 76\},&\{0, 22, 80\},&\{0, 27, 91\},&\{0, 69, 110\},\cr \hspace{-1.45cm}\{0, 24, 87\},&\{0, 42, 86\},&\{0, 32, 81 \},&\{0, 31, 92\},&\{ 0, 45, 96\},&\{0, 50, 107\},&\{0, 30,47,70, 95\},\cr \hspace{-1.45cm}\{0, 53, 82\},&\{0, 36, 71\},&\{0, 72, 105\},&\{0, 26, 100\},&\{0, 46, 114\},&\{0, 73, 101\},&\{0, 38, 59,75,93\}.
\end{array}$$}

\noindent16.
$n=257$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 128\},&\{0, 2, 124\},&\{0, 4, 125\},&\{0, 3, 117\},&\{0, 6, 119\},&\{0, 5, 102\},&\{0, 8, 126\},\cr
\hspace{-1.45cm}\{0, 7, 99\},&\{0, 9, 110\},&\{0, 35, 94\},&\{0, 11, 84\},&\{0, 14, 85\},&\{0, 12, 86\},&\{0, 60, 123\},\cr \hspace{-1.45cm}\{0, 20, 46\},&\{ 0, 29, 96\},&\{0, 16, 68\},&\{0, 13, 93\},&\{0, 51, 88\},&\{0, 19, 77\},&\{0, 56, 120\},\cr \hspace{-1.45cm}\{0, 65, 90\},&\{0, 31, 76\},&\{0, 36, 78\},&\{0, 47, 91\},&\{0, 30, 83\},&\{0, 33, 95\},&\{0, 40,57,89, 112\},\cr \hspace{-1.45cm}\{0, 15, 115 \},&\{0, 24, 105\},&\{0, 69, 107\},&\{0, 34, 116\},&\{0, 54, 104\},&\{0, 27, 106\},&\{0, 48, 66,87,109\},\cr \hspace{-1.45cm}\{0, 10, 108\},&\{0, 41, 111\},&\{0, 28, 103\}.
\end{array}$$}

\noindent17.
$n=263$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 131\},&\{0, 2, 128\},&\{0, 3, 124\},&\{0, 4, 129\},&\{0, 5, 122\},&\{0, 7, 118\},&\{0, 6, 120\},\cr
\hspace{-1.45cm}\{0, 8, 102\},&\{0, 9, 99\},&\{0, 12, 75\},&\{0, 14, 76\},&\{0, 69, 97\},&\{0, 37, 88\},&\{0, 60, 116\},\cr \hspace{-1.45cm}\{0, 41, 86\},&\{0, 47, 85\},&\{0, 24, 82\},&\{ 0, 16, 83\},&\{0, 20, 93\},&\{0, 34, 70\},&\{0, 15, 113\},\cr \hspace{-1.45cm}\{0, 50, 96\},&\{0, 27, 80\},&\{0, 29, 81\},&\{0, 35, 79\},&\{0, 33, 104\},&\{0, 25, 103\},&\{0, 40,57,89, 112\},\cr \hspace{-1.45cm}\{0, 13, 105\},&\{0, 59, 123\},&\{0, 42, 110\},&\{0, 26, 100\},&\{0, 10, 101\},&\{0, 11, 106\},&\{0, 48, 66,87,109\},\cr \hspace{-1.45cm}\{0, 30, 107\},&\{0, 19, 127\},&\{0, 31, 115\},&\{0, 54, 119\}.
\end{array}$$}

\noindent18.
$n=281$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 139\},&\{0, 4, 140\},&\{0, 2, 128\},&\{0, 3, 132\},&\{0, 5, 121\},&\{0, 7, 122\},&\{0, 6, 124\},\cr
\hspace{-1.45cm}\{0, 8, 125\},&\{0, 9, 103\},&\{0, 29, 82\},&\{0, 35, 89\},&\{0, 11, 99\},&\{0, 20, 79\},&\{0, 43, 77\},\cr \hspace{-1.45cm}\{0, 27, 91\},&\{0, 16, 97\},&\{0, 24, 61\},&\{0, 31, 78\},&\{0, 28, 80\},&\{0, 17, 90\},&\{0, 21, 86\},\cr \hspace{-1.45cm}\{0, 25, 100\},&\{0, 66, 106\},&\{0, 19, 93\},&\{0, 23, 119\},&\{0, 22, 135\},&\{0, 12, 110\},&\{0, 48, 131\},\cr \hspace{-1.45cm}\{0, 13, 127\},&\{0, 10, 133\},&\{0, 39, 95\},&\{0, 49, 104 \},&\{0, 57, 120\},&\{0, 38, 108\},&\{0, 58, 72,102,134\},\cr \hspace{-1.45cm}\{0, 67, 109\},&\{0, 71, 112\},&\{0, 45, 105\},&\{0, 84, 130\},&\{0, 85, 111\},&\{0, 15, 107\},&\{0, 50,68,101, 137\}.
\end{array}$$}

\noindent19.
$n=287$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 142\},&\{0, 3, 143\},&\{0, 4, 136\},&\{0, 2, 139\},&\{0, 5, 127\},&\{0, 6, 129\},&\{0, 7, 115\},\cr
\hspace{-1.45cm}\{0, 8, 126\},&\{0, 9, 120\},&\{0, 33, 93\},&\{0, 37, 81\},&\{0, 21, 55\},&\{0, 24,  91\},&\{0, 23, 86\},\cr \hspace{-1.45cm}\{0, 13, 95\},&\{0, 16, 99\},&\{0, 25, 96\},&\{0, 38, 89\},&\{0, 45, 98\},&\{0, 28, 77\},&\{0, 32, 84\},\cr \hspace{-1.45cm}\{0, 10, 117\},&\{0, 12, 128\},&\{0, 19, 133\},&\{0, 18, 130\},&\{0, 17, 85\},&\{0, 22, 109\},&\{0, 65, 119\},\cr \hspace{-1.45cm}\{0, 42, 121\},&\{0, 11, 105\},&\{0, 36, 102\},&\{0, 43, 113\},&\{0, 29, 101\},&\{0, 27, 124\},&\{0, 50,64,90, 138\},\cr \hspace{-1.45cm}\{0, 35, 110\},&\{0, 92, 131\},&\{0, 57, 135\},&\{0, 41, 103\},&\{0, 47, 106\},&\{0, 20, 100\},&\{0, 58, 73,104,134\},\cr \hspace{-1.45cm}\{0, 56, 125\}.
\end{array}$$}

\noindent20.
$n=305$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 152\},&\{0, 3, 150\},&\{0, 2, 140\},&\{0, 5, 144\},&\{0, 4, 130\},&\{0, 7, 132\},&\{0, 8, 136\},\cr
\hspace{-1.45cm}\{0, 6, 137\},&\{0, 9, 121\},&\{0, 44, 92\},&\{0, 28, 58\},&\{0, 47, 97\},&\{0, 29, 72\},&\{0, 34, 95\},\cr \hspace{-1.45cm}\{0, 17, 104\},&\{0, 16, 134\},&\{0, 18, 124\},&\{0, 20, 133\},&\{0, 19, 81\},&\{0, 21, 84\},&\{0, 33, 99\},\cr \hspace{-1.45cm}\{0, 25, 110\},&\{0, 22, 115\},&\{0, 26, 116\},&\{0, 23, 117\},&\{0, 27, 91\},&\{0, 56, 96\},&\{0, 31, 86\},\cr \hspace{-1.45cm}\{0, 12, 141\},&\{0, 10, 108\},&\{0, 11, 120\},&\{0, 14, 114\},&\{0, 52, 119\},&\{0, 69, 145\},&\{0, 60,73,111, 148\},\cr \hspace{-1.45cm}\{0, 42, 122\},&\{0, 41, 146\},&\{0, 89, 143\},&\{0, 65, 101\},&\{0, 77, 123\},&\{0, 32, 103\},&\{0, 68, 83,107,142\},\cr \hspace{-1.45cm}\{0, 70, 149\},&\{0, 82, 127\},&\{0, 78, 135\},&\{0, 53, 102\}.
\end{array}$$}

\noindent21.
$n=311$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 154\},&\{0, 2, 152\},&\{0, 4, 155\},&\{0, 3, 141\},&\{0, 5, 145\},&\{0, 6, 130\},&\{0, 7, 133\},\cr
\hspace{-1.45cm}\{0, 9, 132\},&\{0, 8, 143\},&\{0, 35, 89\},&\{0, 20, 82\},&\{0, 40, 96\},&\{0, 24, 66\},&\{0, 26, 95\},\cr \hspace{-1.45cm}\{0, 50, 91\},&\{0, 38, 86\},&\{0, 63, 97\},&\{0, 23, 88\},&\{0, 17, 102\},&\{0, 25, 146\},&\{0, 33, 112\},
\cr \hspace{-1.45cm}\{0, 10, 137\},&\{0, 21, 111\},&\{0, 22, 128\},&\{0, 19, 100\},
&\{0, 37, 136\},&\{0, 13, 117\},&\{0, 45, 119\},\cr \hspace{-1.45cm}\{0, 12, 134\},&\{0, 30, 105\},&\{0, 18, 101\},&\{0, 53, 147\},&\{0, 49, 107\},&\{0, 39, 110\},&\{0, 61,93,120, 148\},\cr \hspace{-1.45cm}\{0, 43, 116\},&\{0, 52, 129\},&\{0, 67, 113\},&\{0, 11, 109\},&\{0, 70, 142\},&\{0, 36, 114\},&\{0, 68, 84,115,144\},\cr \hspace{-1.45cm}\{0, 64, 108\},&\{0, 15, 118\},&\{0, 51, 131\},&\{0, 14, 139\},&\{0, 92, 149\}.
\end{array}$$}

\noindent22.
$n=329$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 164\},&\{0, 2, 160\},&\{0, 3, 154\},&\{0, 4, 159\},&\{0, 6, 153\},&\{0, 5, 137\},&\{0, 8, 144\},\cr
\hspace{-1.45cm}\{0, 7, 130\},&\{0, 9, 150\},&\{0, 31, 95\},&\{0, 25, 78\},&\{0, 28, 80\},&\{0, 29, 96\},&\{0, 36, 81\},\cr \hspace{-1.45cm}\{0, 27, 93\},&\{0, 43, 97\},&\{0, 18, 131\},&\{0, 19, 133\},&\{0, 20, 128\},&\{0, 21, 156\},&\{0, 17, 106\},\cr \hspace{-1.45cm}\{0, 22, 101\},&\{0, 23, 125\},&\{0, 26, 126\},&\{0, 11, 140\},&\{0, 12, 122\},
&\{0, 16, 120\},
&\{0, 30, 112\},\cr \hspace{-1.45cm}\{0, 32, 109\},
&\{0, 10, 162\},&\{0, 14, 138\},&\{0, 33, 119\},&\{0, 40, 116\},&\{0, 34, 121\},&\{0, 46, 118\},\cr \hspace{-1.45cm}\{0, 50, 115\},&\{0, 49, 143\},&\{0, 58, 157\},&\{0, 48, 117\},&\{0, 70, 161\},&\{0, 42, 105\},&\{0, 60,73,111, 148\},\cr \hspace{-1.45cm}\{0, 71, 127\},&\{0, 98, 145\},&\{0, 92, 149\},&\{0, 55, 139\},&\{0, 85, 146\},&\{0, 41, 103\},&\{0, 68, 83,107,142\},\cr \hspace{-1.45cm}\{0, 90, 134\}.
\end{array}$$}

\noindent23.
$n=335$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 167\},&\{0, 2, 163\},&\{0, 3, 158\},&\{0, 5, 159\},&\{0, 6, 162\},&\{0, 4, 145\},&\{0, 7, 150\},\cr
\hspace{-1.45cm}\{0, 9, 151\},&\{0, 8, 133\},&\{0, 28, 97\},&\{0, 32, 92\},&\{0, 23, 91\},&\{0, 44, 96\},&\{0, 37, 99\},\cr \hspace{-1.45cm}\{0, 35, 94\},&\{0, 17, 126\},&\{0, 20, 135\},&\{0, 18, 132\},&\{0, 19, 106\},&\{0, 22, 111\},&\{0, 47, 118\},\cr \hspace{-1.45cm}\{0, 25, 130\},&\{0, 21, 140\},
&\{0, 13, 129\},&\{0, 24, 101\},&\{0, 27, 102\},&\{0, 11, 164\},&\{0, 10, 117\},\cr \hspace{-1.45cm}\{0, 33, 131\},&\{0, 34, 146\},&\{0, 57, 100\},&\{0, 36, 103\},&\{0, 16, 160\},&\{0, 42,120\},&\{0, 38, 148\},\cr \hspace{-1.45cm}\{0, 45, 108\},&\{0, 55, 121\},&\{0, 86, 137\},&\{0, 79, 128\},&\{0, 95, 149\},&\{0, 65, 147\},&\{0, 50,64,90, 138\},\cr \hspace{-1.45cm}\{0, 70, 123\},&\{0, 12, 139\},&\{0, 85, 157\},&\{0, 39, 152\},&\{0, 56, 136\},&\{0, 93, 122\},&\{0, 58, 73,104,134\},\cr \hspace{-1.45cm}\{0, 84, 165\},&\{0, 41, 124\}.
\end{array}$$}

\noindent24.
$n=353$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 176\},&\{0, 2, 170\},&\{0, 3, 172\},&\{0, 4, 164\},&\{0, 5, 163\},&\{0, 6, 171\},&\{0, 7, 156\},\cr
\hspace{-1.45cm}\{0, 8, 159\},&\{0, 9, 166\},&\{0, 26, 95\},&\{0, 11, 132\},&\{0, 12, 142\},&\{0, 14, 143\},&\{0, 83, 147\},\cr \hspace{-1.45cm}\{0, 17, 162\},&\{0, 13, 154\},&\{0, 15, 126\},&\{0, 18, 110\},&\{0, 19, 153\},&\{0, 20, 117\},&\{0, 46, 118\},\cr \hspace{-1.45cm}\{0, 22, 155\},&\{0, 23, 105\},&\{0, 21, 108\},&\{0, 24, 140\},&\{0, 25, 125\},&\{0, 28, 167\},&\{0, 10, 138\},
\cr \hspace{-1.45cm}\{0, 33, 104\},&\{0, 34, 114\},&\{0, 35, 101\},&\{0, 36, 113\},&\{0, 37, 107\},&\{0, 38, 112\},&\{0, 39, 124\},\cr \hspace{-1.45cm}\{0, 41, 122\},&\{0, 44, 135\},&\{0, 40, 102\},&\{0, 45, 131\},&\{0, 49, 127\},&\{0, 58, 137\},&\{0, 61,93,120, 150\},\cr \hspace{-1.45cm}\{0, 56, 146\},&\{0, 43, 106\},&\{0, 42, 109\},&\{0, 48, 136\},&\{0, 96, 161\},&\{0, 51, 103\},&\{0, 68, 84,115,144\},\cr \hspace{-1.45cm}\{0, 53, 152\},&\{0, 55, 174\},&\{0, 54, 148\},&\{0, 73, 123\},&\{0, 75, 173\}.
\end{array}$$}

\noindent25.
$n=359$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 178\},&\{0, 2, 172\},&\{0, 3, 176\},&\{0, 4, 166\},&\{0, 5, 165\},&\{0, 6, 174\},&\{0, 7, 158\},\cr
\hspace{-1.45cm}\{0, 8, 167\},&\{0, 9, 163\},&\{0, 26, 99\},&\{0, 33, 70\},&\{0, 50, 98\},&\{0, 13, 132\},&\{0, 58, 161\},\cr \hspace{-1.45cm}\{0, 15, 142\},&\{0, 12, 124\},&\{0, 17, 138\},&\{0, 19, 145\},&\{0, 20, 156\},&\{0, 21, 102\},&\{0, 64, 129\},\cr \hspace{-1.45cm}\{0, 18, 114\},&\{0, 23, 118\},&\{0, 22, 175\},&\{0, 24, 135\},&\{0, 25, 110\},&\{0, 30, 122\},&\{0, 34, 147\},\cr \hspace{-1.45cm}\{0, 10, 140\},&\{0, 11, 152\},
&\{0, 35, 109\},&\{0, 36, 105\},&\{0, 38, 100\},&\{0, 42, 143\},&\{0, 39, 117\},\cr \hspace{-1.45cm}\{0, 44, 123\},&\{0, 43, 125\},&\{0, 45, 133\},&\{0, 40, 134\},&\{0, 63, 171\},&\{0, 49, 116\},&\{0, 61,93,120,148\},\cr \hspace{-1.45cm}\{0, 56, 146\},&\{0, 51, 157\},&\{0, 54, 131\},&\{0, 75, 179\},&\{0, 53, 139\},&\{0, 83, 155\},&\{0, 68, 84,115,144\},\cr \hspace{-1.45cm}\{0, 97, 149\},&\{0, 46, 137\},&\{0, 41, 107\},&\{0, 14, 164\},&\{0, 71, 128\},&\{0, 89, 169\}.
\end{array}$$}

\noindent26.
$n=377$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 135\},&\{0, 2, 188\},&\{0, 4, 110\},&\{0, 3, 102\},&\{0, 6, 179\},&\{0, 9, 155\},&\{0,7, 187\},\cr
\hspace{-1.45cm}\{0, 5, 124\},&\{0, 73, 81\},&\{0, 71, 175\},&\{0, 56, 176\},&\{0, 42, 142\},&\{0, 46, 172\},&\{0, 45, 97\},\cr \hspace{-1.45cm}\{0, 94, 143\},&\{0, 91, 117\},&\{0, 33, 138\},&\{0, 79, 137\},&\{0, 11, 167\},&\{0, 64, 182\},&\{0, 20, 103\},\cr \hspace{-1.45cm}\{0, 27, 136\},&\{0, 53, 133\},&
 \{0, 13, 154\},&\{0, 76, 148\},&\{0, 39, 140\},&\{0, 60, 121\},&\{0, 82, 145\},\cr \hspace{-1.45cm}\{0, 50, 163\},& \{0, 88, 184\},&
\{0, 35, 162\},&\{0, 15, 131\},&\{0, 84, 150\},&\{0, 22, 151\},&\{0, 67, 157\},\cr \hspace{-1.45cm}\{0, 54, 177\},&\{0, 24, 183\},&
 \{0, 43, 165\},&\{0, 31, 108\},&\{0, 44, 158\},&\{0, 85, 174\},&\{0, 87, 161\},\cr \hspace{-1.45cm}\{0, 28, 139\},&\{0, 69, 147\},&\{0, 68, 125\},&\{0, 51, 166\},&\{0, 10, 170\},&\{0, 98, 112\},&\{0, 30,47,70,95\},\cr \hspace{-1.45cm}\{0, 36, 164\},& \{0, 92, 178\},&
 \{0, 41, 171\},
&\{0, 29, 181\},&\{0, 12, 144\}, &\{0, 32, 185\},&\{0, 38, 59,75,93\},\cr \hspace{-1.45cm}\{0, 62, 169\},&\{0, 19, 168\}.
\end{array}$$}

\noindent27.
$n=383$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 2, 149\},&\{0, 4, 125\},&\{0, 7, 188\},&\{0, 6, 141\},&\{0, 3, 100\},&\{0, 1, 163\},&\{0, 8, 99\},\cr
\hspace{-1.45cm} \{0, 5, 161\},& \{0, 9, 116\},&\{0, 15, 182\},&\{0, 26, 180\},&\{0, 87, 179\},&\{0, 60, 177\},&\{0, 57, 81\},\cr \hspace{-1.45cm}\{0, 52, 178\},&
 \{0, 68, 166\},&\{0, 73, 174\},&\{0, 19, 172\},&\{0, 35, 175\},&\{0, 71, 173\},&\{0, 29, 133\},\cr \hspace{-1.45cm}\{0, 58, 171\},&\{0, 10, 169\}, &
\{0, 80, 170\},&\{0, 36, 158\},&\{0, 41, 151\},&\{0, 54, 184\},&\{0, 88, 134\},\cr \hspace{-1.45cm} \{0, 27, 191\},&\{0, 14, 190\},&
\{0, 22, 146\},&\{0, 33, 152\},&\{0, 83, 114\},&\{0, 28, 137\},&\{0, 45, 183\},\cr \hspace{-1.45cm}\{0, 53, 132\},&\{0, 11, 123\}, &
\{0, 13, 142\},&\{0, 49, 131\},&\{0, 69, 111\},&\{0, 43, 186\},&\{0, 61, 155\},\cr \hspace{-1.45cm}\{0, 74, 160\},&\{0, 32, 150\}, &
\{0, 64, 103\},&\{0, 89, 145\},&\{0, 67, 187\},&\{0, 51, 157\},&\{0, 30,47,70,95\},\cr \hspace{-1.45cm}\{0, 12, 148\},&\{0, 84, 128\},&\{0, 77, 185\},
&\{0, 50, 165\},&\{0, 20, 105\},&\{0, 76, 139\},&\{0, 38, 59,75,93\},\cr \hspace{-1.45cm}\{0, 96, 168\},&\{0, 62, 189\},&
 \{0, 66, 144\}.
\end{array}$$}

\noindent28.
$n=401$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1,  148\},&\{0, 2, 127\},&\{0, 3, 139\},&\{0, 4, 196\},&\{0, 6, 182\},&\{0, 5, 167\},&\{0, 8, 168\},\cr
\hspace{-1.45cm} \{0, 7,119\},&\{0, 9, 190\},&\{0, 22, 94\},&\{0, 10, 198\},&\{0, 11, 97\},&\{0, 35, 194\},&\{0, 31,183\},\cr \hspace{-1.45cm}\{0, 53, 179\}, &
\{0, 33, 178\},&\{0, 64,  171\},&\{0, 36, 164\},&\{0, 62, 186\},&\{0, 61, 177\},&\{0, 28, 197\},\cr \hspace{-1.45cm}\{0, 43, 157\},&\{0, 82, 174\}, &
\{0, 32, 166\},&\{0, 42, 185\},&\{0, 20, 138\},&\{0, 80,191\},&\{0, 15, 199\},\cr \hspace{-1.45cm}\{0, 27, 130\},&\{0, 71, 140\}, &
\{0, 88, 132\},&\{0, 77, 129\},&\{0, 49, 155\},&\{0, 51, 172\},&\{0, 26, 135\},\cr \hspace{-1.45cm}\{0, 58, 131\},&\{0, 54, 156\},&\{0, 67, 200\},
&\{0, 78, 195\},&\{0, 96, 153\},&\{0, 60, 123\},&\{0, 13, 163\},\cr \hspace{-1.45cm}\{0, 76,  180\},& \{0,56, 193\},&
\{0, 83, 149\},&\{0, 85, 175\},&\{0, 14, 113\},&\{0, 79, 189\},&\{0, 30,47,70,95\},\cr \hspace{-1.45cm}\{0, 50, 151\},&\{0, 91,120 \}, &
\{0, 98, 144\},&\{0, 39, 154\},&\{0, 68, 173\},&\{0, 45, 187\},&\{0, 38, 59,75,93\},\cr \hspace{-1.45cm}\{0, 87, 161\},&\{0, 12, 170\},&
 \{0, 89, 108\},&\{0, 81, 165\},&\{0, 24, 146\},&\{0, 41, 141\}.
\end{array}$$}

\noindent29.
$n=407$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1,152\},&\{0, 3, 190\},&\{0, 4, 92\},&\{0, 6, 159\},&\{0, 7,157\},&\{0, 9, 115\},&\{0, 5, 126\},\cr
\hspace{-1.45cm}\{0, 8, 109\},&\{0, 2, 110\},& \{0, 20,96\},&\{0, 69, 98\},&\{0, 39,188\},&\{0, 85,192\},&\{0, 81, 154\},\cr \hspace{-1.45cm}\{0, 84, 189\},&
 \{0, 13, 193\},&\{0, 52, 191\},&\{0, 42, 183\},&\{0, 46, 182\},&\{0,79, 181\},&\{0, 35, 203\},\cr \hspace{-1.45cm}\{0, 28,  156\},&\{0, 26, 172\}, &
\{0, 99, 148\},&\{0, 44, 173\},&\{0, 10, 134\},&\{0, 63,143\},&\{0, 74, 177\},\cr \hspace{-1.45cm}\{ 0,72,184\},&\{0, 91,185\}, &
\{0, 50, 170\},&\{0, 15, 179\},&\{0, 11,176\},&\{0, 90, 161\},&\{0, 41, 171\},\cr \hspace{-1.45cm}\{0, 22, 197\},&\{0, 12, 178\},&
\{0, 57, 201\},&\{0, 68, 195\},&\{0, 60,160\},&\{0, 86, 147\},&\{0, 56, 194\},\cr \hspace{-1.45cm}\{0, 62, 199\},&\{0, 36, 158\}, &
\{0, 58, 174\},&\{0, 43, 125\},&\{0,32,  155\},&\{0, 27, 104\},&\{0, 66, 198\},\cr \hspace{-1.45cm}\{0, 19, 133\},&\{0, 64, 142\},&
\{0, 54, 167\},&\{0, 89, 186\},&\{0, 51, 118\},&\{0, 31, 200\},&\{0, 30,47,70,95\},\cr \hspace{-1.45cm}\{0, 24, 135\}, &\{0, 33, 196\},&
\{0, 14, 145\},&\{0, 83, 202\},&\{0, 53, 140\},&\{0, 45, 162\},&\{0, 38, 59,75,93\}.
\end{array}$$}

\noindent30.
$n=425$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 108\},&\{0, 2, 186\},&\{0, 9, 121\},&\{0, 8, 156\},&\{0, 6,208\},&\{0, 3, 209\},&\{0, 5, 205\}, \cr
\hspace{-1.45cm} \{0, 7, 173\},&\{0, 4, 178\},&\{0, 60, 189\},&\{0, 97, 201\},&\{0, 39, 193\},&\{0, 90, 203\},&\{0, 79,162\},\cr \hspace{-1.45cm}\{0, 54, 169\}, &
\{0, 43, 195\},&\{0, 58, 196\},&\{0, 52, 179\},&\{0, 13, 188\},&\{0, 53, 212\},&\{0, 28, 204\},\cr \hspace{-1.45cm}\{0, 24, 160\},&\{0, 66, 146\},&
 \{0, 42, 164\},&\{0, 64, 183\},&\{0, 11, 182\},&\{0, 36,168\},&\{0, 69, 142\},\cr \hspace{-1.45cm}\{0, 74, 211\},&\{0, 63, 181\},&
 \{0, 88, 197\},&\{0, 33, 149\},&\{0, 14, 194\},&\{0, 62, 207\},&\{0, 67,192\},\cr \hspace{-1.45cm}\{0, 41,144\},&\{0, 31,151\}, &
\{0, 19, 110\},&\{0, 50, 139\},&\{0, 44, 191\},&\{0, 35, 165\},&\{0, 71, 117\},\cr \hspace{-1.45cm}\{0, 10, 134\},&\{0, 85, 153\},&
 \{0, 27, 167\},&\{0,20, 131\},&\{0, 76, 102\},&\{0, 29, 143\},&\{0, 49, 172\},\cr \hspace{-1.45cm}\{0, 45, 141\},&\{0, 81, 163\},&
 \{0, 12, 210\},
&\{0, 51, 177\},&\{0, 32, 190\},&\{0, 86, 187\},&\{0, 30,47,70,95\},\cr \hspace{-1.45cm}\{0, 78, 170\},&\{0, 98,185\},&
 \{0, 57, 157\},&\{0, 94, 199\},&\{0, 84, 161\},&\{0, 15, 150\},&\{0, 38, 59,75,93\},\cr \hspace{-1.45cm}\{0,72,  133\},&\{0, 22,128\},&
\{0, 99, 155\}.
\end{array}$$}

\noindent31.
$n=431$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 1, 178\}, &\{0, 7, 169\},&\{0, 3, 205\},&\{0, 5, 194\},&\{0, 4, 197\},&\{0, 8, 179\},&\{0, 6, 207\},\cr
\hspace{-1.45cm} \{0,2,114\},&\{0, 9, 196\}, &\{0, 10, 79\},&\{0, 24, 96\},&\{0, 12, 203\},&\{0, 42, 164\},&\{0, 68,208\},\cr \hspace{-1.45cm} \{0, 62,204\},&
\{0, 33, 183\},&\{0, 71,175\},&\{0, 78, 172\},&\{0, 64,198\},&\{0, 53,185\},&\{0, 56,155\},\cr \hspace{-1.45cm}\{0, 31, 174\},&\{0, 87, 214\},&
\{0, 92, 215\},&\{0, 52, 213\},&\{0, 74, 181\},&\{0, 36, 212\},&\{0, 32,  195\},\cr \hspace{-1.45cm}\{0, 13, 165\},&\{0, 85, 167\}, &
\{0, 28, 148\},&\{0, 58, 158\},&\{0, 43, 199\},&\{0, 57, 211\},&\{0, 35, 180\},\cr \hspace{-1.45cm}\{0, 20, 138\},&\{0, 39, 116\}, &
\{0, 50, 209\},&\{0, 19, 160\},&\{0, 73, 149\},&\{0, 89,200\},&\{0, 49, 133\},\cr \hspace{-1.45cm}\{0, 83, 186\},&\{0, 22, 147\},&
 \{0, 29, 135\},
 &\{0, 81, 210\},
&\{0, 41,192\},&\{0, 61, 170\},&\{0,63,184\},\cr \hspace{-1.45cm}\{0, 26,136\},&\{0, 54, 173\},&
 \{0, 90, 188\},&\{0, 11,139\},&\{0, 91, 137\},&\{0, 45, 153\},&\{0, 30,47,70,95\},\cr \hspace{-1.45cm}\{0, 60, 126\},&\{0, 67, 182\},&
\{0, 27, 124\},&\{0, 14,144\},&\{0, 88, 190\},&\{0, 51,168\},&\{0, 38, 59,75,93\},\cr \hspace{-1.45cm}\{0,80, 166\},&\{0,15, 146\}, &
\{0, 44, 157\},&\{0, 105, 206\}.
\end{array}$$}

\noindent32.
$n=449$\vspace{-0.12cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-1.45cm}\{0, 8, 159\},&\{0, 7, 165\},&\{0, 9, 127\},
 &\{0, 3, 182\},&\{0, 5,211\},&\{0, 6, 150\},&\{0, 4, 191\},\cr
\hspace{-1.45cm}\{0, 1, 130\},&\{0, 2, 124\},&\{0, 58, 212\},&\{0, 29, 214\},&\{0, 20, 180\},&\{0, 81, 215\},&\{0, 52, 189\},\cr \hspace{-1.45cm}\{0,39,208\},&
 \{0, 50, 213\},&\{0, 36, 197\},&\{0, 42, 204\},&\{0, 90, 207\},&\{0, 35, 173\},&\{0,80, 141\},\cr \hspace{-1.45cm}\{0, 85, 174\},&\{0, 13, 223\},&\{0, 41, 222\},&\{0, 15,220\},&\{0, 51, 219\},&\{0, 62,217\},&\{0, 73, 221\},\cr \hspace{-1.45cm}\{0,82, 193\},&\{0, 54,194\}, &
\{0, 31,139\},&\{0,46, 172\},&\{0, 68, 171\},&\{0, 78,149\},&\{0, 11, 195\},\cr \hspace{-1.45cm}\{0, 98, 167\},&\{0,63, 170\},& \{0, 27, 110\},&\{0, 91, 203\},&\{0, 22,136\},&\{0, 12, 106\},&\{0,10,145\},\cr \hspace{-1.45cm}\{0,45, 178\},&\{0, 99, 131\},&
\{0, 43, 190\},&\{0, 44,164\},&\{0, 87,166\},&\{0, 33,216\},&\{0, 92, 196\},\cr \hspace{-1.45cm}\{0, 60, 157\},&\{0, 84, 199\},&
 \{0, 76, 143\},&\{0, 14,200\},&\{0, 56, 198\},&\{0,77, 209 \},&\{0, 28, 156\},\cr \hspace{-1.45cm}\{0, 96, 153\},&\{0, 66, 175\}, &
\{0, 74, 146\},&\{0, 19,121\},&\{0, 88,188\},&\{0,86, 202\},&\{0, 30,47,70,95\},\cr \hspace{-1.45cm}\{0, 53, 176\},&\{0, 26, 218\}, &
\{0, 49, 201\},&\{0, 24, 125\},&\{0, 64, 177\},&\{0, 105,224\},&\{0, 38, 59,75,93\}.
\end{array}
\begin{array}{llll}
\{(1, 3), (3, 0), (0, 2)\},&
\{(2, 0), (0, 4), (2, 3)\},&
\{(1, 0), (0, 4), (3, 3)\},&
\{(0, 0), (3, 2), (3, 4)\},\\
\{(0, 0), (2, 1), (3, 3)\},&
\{(0, 0), (1, 4), (2, 4)\},&
\{(0, 0), (1, 3), (2, 0)\},&
\{(3, 0), (1, 2), (0, 3), (0, 4), (3, 4)\}.
\end{array}$$}

\noindent2.~$(n,m)=(7,15):$
{\scriptsize $$\begin{array}{llll}
 \{(0, 0), (1, 0), (3, 7)\},&
\{(1, 0), (3, 0), (0, 7)\},&
\{(0, 0), (3, 0), (0, 6)\},&
\{(3, 0), (0, 1), (0, 5)\},\\

 \{(2, 0), (1, 1), (0, 7)\},&
\{(3, 0), (1, 1), (0, 4)\},&
\{(2, 0), (3, 1), (0, 4)\},&
\{(3, 0), (0, 2), (1, 6)\},\\

 \{(0, 0), (0, 7), (2, 2)\},&
\{(0, 0), (1, 5), (3, 2)\},&
\{(0, 0), (0, 2), (2, 6)\},&
\{(1, 0), (0, 2), (3, 3),(1,5),(2,7)\}, \\

\{(0, 0), (1, 6), (2, 1)\},&
 \{(0, 0), (0, 3), (3, 6)\},&
\{(0, 0), (0, 1), (3, 5)\}.

\end{array}$$}

\noindent3.~$(n,m)=(7,17)$
{\scriptsize $$\begin{array}{llll}
 \{(0, 0), (1, 0), (3, 8)\},&
\{(1, 0), (3, 0), (0, 8)\},&
\{(0, 0), (0, 7), (3, 0)\},&
\{(3, 0), (0, 1), (3, 8)\},\\

 \{(3, 0), (1, 1), (0, 6)\},&
\{(3, 0), (2, 1), (0, 5)\},&
\{(2, 0), (0, 2), (0, 8)\},&
\{(0, 0), (0, 2), (1, 3),(1,8),(3,5)\},\\

 \{(3, 0), (0, 3), (1, 7)\},&
\{(0, 0), (2, 1), (3, 6)\},&
\{(0, 0), (2, 3), (2, 7)\},&
\{(1, 0), (1, 1), (0, 4),(3,5),(0,7)\},\\

 \{(0, 0), (1, 7), (3, 2)\},&
\{(2, 0), (3, 2), (0, 6)\},&
\{(1, 0), (0, 2), (3, 6)\}.
\end{array}$$}

\noindent4.~$(n,m)=(7,23)$
{\scriptsize $$\begin{array}{llll}
 \{(1, 0), (1, 4), (0, 8)\},&
\{(0, 0), (1, 1), (3, 6)\},&
\{(0, 0), (3, 0), (3, 10)\},&
\{(2, 0), (0, 1), (3, 10)\},\\

 \{(3, 0), (0, 1), (3, 9)\},&
\{(1, 0), (3, 8), (0, 1)\},&
\{(0, 0), (0, 1), (2, 11)\},&
\{(0, 0), (2, 0), (3, 11)\},\\

 \{(0, 0), (2, 1), (3, 5)\},&
\{(2, 0), (3, 6), (0, 3)\},&
\{(0, 5), (3, 0), (1, 10)\},&
\{(2, 0), (3, 8), (0, 7)\},\\

 \{(2, 0), (2, 3), (0, 8)\},&
\{(1, 6), (3, 0), (0, 8)\},&
\{(3, 0), (3, 7), (0, 10)\},&
\{(3, 0), (1, 2), (3, 11),(0,7),(0,9)\},\\

 \{(3, 0), (2, 9), (0, 6)\},&
\{(0, 0), (0, 6), (1, 9)\},&
\{(2, 0), (3, 0), (0, 11)\},&
\{(2, 0), (1, 11), (3, 7),(1,3),(0,9)\},\\

 \{(0, 0), (2, 2), (2, 7)\},&
\{(1, 0), (3, 6), (0, 10)\}.
\end{array}$$}

\noindent5.~$(n,m)=(9,9)$
{\scriptsize $$\begin{array}{llll}
 \{(0, 0), (4, 0), (0, 4)\},&
\{(0, 0), (1, 1), (4, 3)\},&
\{(0, 1), (1, 0), (4, 3)\},&
\{(3, 0), (0, 4), (4, 2)\},\\

 \{(4, 0), (2, 4), (0, 1)\},&
\{(0, 2), (2, 1), (2, 0)\},&
\{(1, 0), (0, 2), (2, 3)\},&
\{(0, 0), (1, 0), (2, 4),(4, 1),(4, 4)\},\\

\{(4, 0), (3, 3), (0, 3)\},&
 \{(0, 3), (3, 0), (3, 2)\},&
\{(1, 0), (0, 4), (3, 2)\}.

\end{array}$$}

\noindent6.~$(n,m)=(9,15)$

{\scriptsize $$\begin{array}{llll}
\{(0, 0), (0, 2), (2, 5),(4,0),(4,6)\},&
 \{(4, 0), (0, 5), (1, 1)\},&
\{(0, 4), (4, 0), (0, 1)\},&
\{(2, 0), (3, 1), (0, 7)\},\\

\{(0, 3), (4, 0), (2, 3),(0,7),(3,0)\},&
 \{(2, 0), (2, 7), (0, 1)\},&
\{(0, 0), (3, 2), (4, 7)\},&
\{(0, 0), (1, 3), (3, 7)\},\\

\{(1, 2), (0, 4), (3, 0),(4,7),(4,6)\},&
\{(3, 0), (1, 6), (0, 2)\},&
\{(0, 0), (3, 6), (4, 1)\},&
\{(0, 0), (1, 2), (4, 5)\},\\

\{(1, 0), (3, 2), (4, 1),(0,7),(3,7)\}.\\

\end{array}$$}

\noindent7.~$(n,m)=(9,17)$
{\scriptsize $$\begin{array}{llll}
 \{(3, 0), (4, 0), (0, 8)\},&
\{(0, 0), (2, 0), (4, 8)\},&
\{(1, 0), (4, 0), (0, 7)\},&
\{(0, 0), (0, 6), (4, 0)\},\\

 \{(4, 8), (4, 0), (0, 1)\},&
\{(4, 0), (0, 5), (1, 1)\},&
\{(3, 0), (0, 7), (1, 1)\},&
\{(2, 0), (2, 1), (0, 8)\},\\

 \{(3, 1), (4, 0), (0, 4)\},&
\{(3, 0), (0, 4), (4, 1)\},&
\{(0, 0), (0, 7), (3, 1)\},&
\{(4, 0), (2, 6), (0, 2)\},\\

 \{(0, 0), (2, 5), (4, 2)\},&
\{(0, 0), (2, 6), (4, 1)\},&
\{(1, 0), (3, 3), (0, 8)\},&
\{(0, 0), (0, 2), (4, 6)\},\\

 \{(2, 0), (3, 8), (0, 4)\},&
\{(4, 7), (3, 0), (0, 2)\},&
\{(0, 0), (3, 3), (3, 8)\},&
\{(1, 0), (3, 7), (0, 5),(0,2),(2,3)\},\\

\{(1, 0), (4, 6), (0, 3)\},&
 \{(0, 0), (2, 2), (3, 7)\},&
\{(0, 0), (1, 2), (1, 6)\}.

\end{array}$$}

\noindent8.~$(n,m)=(9,23)$
{\scriptsize $$\begin{array}{llll}
 \{(0, 0), (1, 2), (4, 7)\},&
\{(0, 5), (2, 0), (4, 1)\},&
\{(0, 0), (2, 0), (4, 11)\},&
\{(0, 0), (4, 0), (4, 10)\},\\

 \{(0, 1), (0, 9), (4, 0)\},&
\{(0, 8), (1, 1), (4, 0)\},&
\{(0, 10), (2, 1), (3, 0)\},&
\{(0, 7), (2, 1), (4, 0)\},\\

 \{(0, 6), (4, 0), (4, 1)\},&
\{(0, 0), (1, 4), (3, 8)\},&
\{(0, 10), (2, 0), (3, 1)\},&
\{(0, 10), (1, 0), (4, 0)\},\\

 \{(0, 0), (1, 8), (4, 1)\},&
\{(0, 4), (1, 0), (4, 1)\},&
\{(0, 2), (1, 11), (2, 0)\},&
\{(0, 2), (0, 8), (3, 0)\},\\

 \{(0, 6), (3, 0), (3, 2)\},&
\{(0, 0), (2, 7), (4, 3)\},&
\{(0, 2), (2, 11), (4, 0)\},&
\{(0, 11), (3, 0), (4, 0)\},\\

 \{(0, 0), (2, 2), (3, 9)\},&
\{(0, 0), (3, 2), (4, 8)\},&
\{(0, 0), (0, 4), (3, 10)\},&
\{(0, 0), (1, 10), (3, 3)\},\\

 \{(0, 0), (0, 9), (1, 3)\},&
\{(0, 3), (1, 0), (4, 7)\},&
\{(0, 0), (0, 11), (2, 3)\},&
\{(0, 0), (0, 5), (2, 10)\},\\

 \{(0, 3), (2, 0), (4, 8)\},&
\{(0, 8), (1, 0), (1, 3)\},&
\{(0, 5), (3, 0), (4, 11)\},&
\{(0, 2), (0, 9), (1, 0), (3, 6), (4, 11)\}.
\end{array}$$}

\noindent9.~$(n,m)=(15,15)$
{\scriptsize $$\begin{array}{llll}
 \{(0, 7), (6, 0), (7, 0)\},&
\{(0, 0), (2, 0), (7, 7)\},&
\{(0, 6), (4, 0), (7, 0)\},&
\{(0, 0), (4, 0), (7, 6)\},\\

 \{(0, 0), (5, 0), (6, 7)\},&
\{(0, 0), (6, 0), (7, 5)\},&
\{(0, 0), (6, 6), (7, 0)\},&
\{(0, 1), (2, 7), (7, 0)\},\\

 \{(0, 1), (5, 0), (7, 5)\},&
\{(0, 1), (1, 0), (5, 7)\},&
\{(0, 1), (6, 0), (7, 4)\},&
\{(0, 1), (2, 0), (6, 6)\},\\

 \{(0, 1), (3, 0), (6, 5)\},&
\{(0, 1), (4, 0), (7, 2)\},&
\{(0, 0), (0, 1), (6, 3)\},&
\{(0, 4), (6, 0), (7, 1)\},\\

 \{(0, 6), (3, 0), (6, 1)\},&
\{(0, 4), (4, 0), (6, 1)\},&
\{(0, 6), (2, 0), (7, 1)\},&
\{(0, 2), (7, 0), (7, 4)\},\\

 \{(0, 6), (1, 2), (5, 0)\},&
\{(0, 2), (5, 0), (5, 6)\},&
\{(0, 6), (3, 2), (6, 0)\},&
\{(0, 2), (2, 0), (2, 5)\},\\

 \{(0, 0), (4, 5), (5, 2)\},&
\{(0, 0), (3, 7), (5, 3)\},&
\{(0, 0), (0, 3), (2, 7)\},&
\{(0, 0), (1, 6), (6, 1)\},\\

 \{(0, 0), (4, 2), (5, 5)\},&
\{(0, 3), (4, 7), (5, 0)\},&
\{(0, 3), (3, 0), (3, 7)\},&
\{(0, 5), (1, 7), (2, 2), (3, 0), (6, 3)\},\\

\{(0, 5), (2, 0), (4, 2)\},&
 \{(0, 7), (4, 0), (4, 2)\},&
\{(0, 7), (3, 0), (7, 3)\}.

\end{array}$$}

\noindent10.~$(n,m)=(15,17)$
{\scriptsize $$\begin{array}{llll}
\{(0, 0), (0, 2), (7, 8)\},&
\{(0, 0), (0, 1), (6, 7)\},&
\{(0, 0), (0, 4), (5, 8)\},&
\{(0, 0), (0, 5), (4, 8)\},\\
\{(0, 0), (0, 3), (7, 5)\},&
\{(0, 0), (0, 6), (5, 7)\},&
\{(0, 0), (0, 7), (6, 5)\},&
\{(0, 0), (0, 8), (7, 4)\},\\
\{(0, 0), (1, 0), (3, 8)\},&
\{(0, 0), (1, 2), (4, 7)\},&
\{(0, 0), (1, 1), (7, 3)\},&
\{(0, 0), (1, 4), (5, 6)\},\\
\{(0, 0), (1, 5), (6, 4)\},&
\{(0, 0), (1, 6), (3, 7)\},&
\{(0, 0), (1, 7), (7, 1)\},&
\{(0, 0), (1, 8), (4, 6)\},\\
\{(0, 0), (2, 4), (6, 3)\},&
\{(0, 0), (2, 0), (7, 0)\},&
\{(0, 1), (2, 6), (7, 0)\},&
\{(0, 1), (2, 8), (3, 0)\},\\
\{(0, 3), (3, 7), (5, 0)\},&
\{(0, 2), (6, 3), (7, 0)\},&
\{(0, 1), (5, 4), (6, 0)\},&
\{(0, 7), (3, 0), (7, 4)\},\\
\{(0, 7), (1, 0), (4, 0)\},&
\{(0, 8), (2, 2), (4, 0)\},&
\{(0, 6), (4, 0), (6, 6)\},&
\{(0, 4), (5, 6), (6, 0)\},\\
\{(0, 7), (3, 8), (5, 0)\},&
\{(0, 8), (3, 0), (7, 1)\},&
\{(0, 6), (3, 0), (6, 3)\},&
\{(0, 7), (5, 5), (6, 0)\},\\
\{(0, 5), (4, 5), (6, 0)\},&
\{(0, 8), (3, 3), (5, 0)\},&
\{(0, 8), (4, 4), (6, 0)\},&
\{(0, 8), (4, 3), (7, 0)\},\\
\{(0, 5), (4, 2), (5, 0)\},&
\{(0, 5), (2, 4), (7, 0)\},&
\{(0, 6), (3, 2), (7, 0)\},&
\{(0,1),(1,0),(2,3),(4,6),(7,8)\}.
\end{array}$$}

\noindent11.~$(n,m)=(15,23)$
{\scriptsize $$\begin{array}{llll}
 \{(0, 0), (4, 0), (7, 11)\},&
\{(0, 0), (3, 1), (7, 10)\},&
\{(0, 0), (1, 10), (6, 11)\},&
\{(0, 0), (5, 10), (7, 8)\},\\
 \{(0, 0), (5, 11), (6, 5)\},&
\{(0, 0), (2, 11), (6, 10)\},&
\{(0, 0), (0, 5), (6, 9)\},&
\{(0, 0), (1, 5), (7, 7)\},\\
 \{(0, 0), (6, 8), (7, 1)\},&
\{(0, 0), (0, 9), (4, 11)\},&
\{(0, 0), (4, 10), (6, 3)\},&
\{(0, 0), (0, 6), (5, 9)\},\\
 \{(0, 0), (0, 7), (7, 6)\},&
\{(0, 0), (0, 11), (6, 6)\},&
\{(0, 0), (1, 8), (7, 5)\},&
\{(0, 0), (1, 11), (7, 4)\},\\
 \{(0, 0), (5, 7), (7, 2)\},&
\{(0, 0), (3, 10), (7, 3)\},&
\{(0, 0), (0, 10), (5, 6)\},&
\{(0, 0), (1, 0), (4, 8)\},\\
 \{(0, 0), (3, 9), (5, 5)\},&
\{(0, 0), (2, 10), (4, 7)\},&
\{(0, 0), (3, 5), (7, 0)\},&
\{(0, 10), (2, 0), (7, 4)\},\\
 \{(0, 11), (5, 0), (7, 9)\},&
\{(0, 11), (4, 0), (7, 7)\},&
\{(0, 11), (1, 0), (1, 2)\},&
\{(0, 5), (1, 0), (5, 4)\},\\
 \{(0, 10), (3, 0), (5, 8)\},&
\{(0, 0), (1, 9), (6, 0)\},&
\{(0, 0), (1, 3), (4, 5)\},&
\{(0, 11), (3, 0), (4, 1)\},\\
 \{(0, 10), (1, 0), (6, 0)\},&
\{(0, 11), (2, 0), (5, 3)\},&
\{(0, 8), (2, 0), (4, 6)\},&
\{(0, 0), (1, 7), (4, 1)\},\\
 \{(0, 11), (1, 7), (6, 0)\},&
\{(0, 0), (5, 2), (6, 1)\},&
\{(0, 10), (5, 0), (7, 5)\},&
\{(0, 8), (1, 0), (3, 7)\},\\
 \{(0, 6), (5, 0), (6, 4)\},&
\{(0, 9), (2, 0), (5, 4)\},&
\{(0, 9), (6, 0), (6, 8)\},&
\{(0, 3), (5, 0), (7, 0)\},\\
 \{(0, 9), (3, 0), (4, 6)\},&
\{(0, 8), (2, 2), (3, 0)\},&
\{(0, 0), (0, 4), (2, 3)\},&
\{(0, 4), (3, 0), (6, 0)\},\\
 \{(0, 11), (3, 4), (7, 0)\},&
\{(0, 8), (3, 3), (6, 0)\},&
\{(0, 9), (1, 6), (7, 0)\},&
\{(0, 1),(1, 3),(3, 7),(5, 9),(7, 10)\},\\
\{(0, 8), (7, 0), (7, 1)\},&
 \{(0, 10), (3, 8), (7, 0)\},&
\{(0, 9), (4, 0), (4, 3)\}.

\end{array}
\begin{array}{llll}
\{(0, 0), (1, 1), (2, 5)\},&
\{(0, 0), (1, 5), (2, 1)\},&
\{(0, 3), (1, 5), (2, 0)\},&
\{(0, 2), (0, 5), (1, 2), (2, 0), (2,1),(2,5)\},\\

\{(0, 0), (0, 2), (2, 4)\}.

\end{array}$$}

\noindent2.~$(n,m)=(5,17)$
{ \scriptsize$$\begin{array}{llll}
\{(1, 0), (2, 0), (0, 8)\},&
\{(0, 0), (2, 0), (0, 7)\},&
\{(2, 0), (0, 1), (0, 6)\},&
\{(1, 0), (0, 1), (2, 8),(0, 4),(0,5),(2,6)\},\\

\{(0, 0), (1, 3), (2, 8)\},&
\{(0, 2), (2, 0), (2, 8)\},&
\{(1, 0), (2, 2), (0, 6)\},&
\{(2, 0), (1, 2), (0, 5)\},\\

\{(2, 0), (1, 7), (0, 3)\},&
\{(0, 0), (1, 1), (1, 7)\}.

\end{array}$$}

\noindent3.~$(n,m)=(5,23)$

{  \scriptsize$$\begin{array}{llll}
\{(1, 0), (2, 0), (0, 11)\},&
\{(0, 0), (2, 0), (0, 10)\},&
\{(2, 0), (0, 9), (0, 1)\},&
\{(2, 0), (1, 8), (0, 2),(2, 9),(2,11),(0,6)\},\\

\{(0, 0), (0, 1), (2, 11)\},&
\{(2, 0), (0, 7), (1, 1)\},&
\{(0, 0), (0, 6), (2, 1)\},&
\{(2, 0), (0, 3), (0, 8)\},\\

\{(1, 0), (0, 10), (0, 3)\},&
\{(0, 0), (1, 9), (2, 2)\},&
\{(0, 5), (1, 0), (2, 11)\},&
\{(2, 0), (0, 4), (1, 9)\},\\
\{(0, 0), (1, 7), (0, 3)\},&
\{(1, 0), (0, 2), (2, 10)\},&
\{(1, 0), (2, 8), (0, 4)\}.

\end{array}$$}

\noindent4.~$(n,m)=(5,29)$
{ \scriptsize$$\begin{array}{llll}

\{(0, 13), (2, 0), (2, 14)\},& \{(0, 14), (1, 0), (2, 7)\},& \{(0, 11), (1, 0), (2, 9)\},&
\{(0,0),(0,4),(0,7),(1,8),(2,11),(2,13)\},\\

 \{(0, 0), (1, 12), (2, 12)\},& \{(0, 11), (2, 0), (2, 6)\},& \{(0, 10), (2, 0), (2, 13)\},& \{(0, 5), (1, 0), (2, 10)\},\\
 \{(0, 6), (1, 0), (2, 14)\},& \{(0, 3), (1, 0), (2, 13)\},& \{(0, 14), (1, 1), (2, 0)\},& \{(0, 8), (2, 0), (2, 8)\},\\
\{(0, 9), (1, 0), (1, 5)\},& \{(0, 12), (1, 0), (2, 11)\},& \{(0, 9), (1, 2), (2, 0)\},& \{(0, 0), (0, 12), (2, 14)\},\\
\{(0, 0), (0, 10), (0, 11)\},& \{(0, 8), (1, 0), (2, 2)\},& \{(0, 12), (2, 0), (2, 9)\},& \{(0, 10), (1, 0), (2, 6)\}.
\end{array}$$}

\noindent5.~$(n,m)=(5,35)$
{ \scriptsize$$\begin{array}{llll}

\{(0, 10), (2, 0), (2, 15)\},& \{(0, 14), (1, 4), (2, 0)\},& \{(0, 12), (2, 0), (2, 10)\},&
\{(0,0),(0,4),(0,7),(1,8),(2,11),(2,13)\},\\
 \{(0, 13), (2, 0), (2, 16)\},& \{(0, 17), (1, 12), (2, 0)\},& \{(0, 17), (1, 0), (2, 11)\},& \{(0, 11), (2, 0), (2, 12)\},\\
\{(0, 15), (1, 0), (2, 14)\},& \{(0, 0), (1, 2), (1, 13)\},& \{(0, 15), (1, 1), (2, 0)\},& \{(0, 9), (1, 3), (2, 0)\},\\
 \{(0, 8), (1, 0), (1, 1)\},& \{(0, 16), (1, 0), (2, 12)\},& \{(0, 7), (2, 0), (2, 17)\},& \{(0, 9), (1, 0), (2, 17)\},\\
 \{(0, 0), (2, 12), (2, 17)\},& \{(0, 11), (1, 0), (2, 6)\},& \{(0, 0), (0, 13), (2, 15)\},& \{(0, 2), (1, 0), (1, 9)\},\\
 \{(0, 0), (1, 16), (2, 16)\},& \{(0, 13), (1, 0), (2, 10)\},& \{(0, 16), (2, 0), (2, 8)\},& \{(0, 0), (0, 6), (1, 15)\},\\
 \{(0, 0), (2, 0), (2, 14)\}.

\end{array}$$}

\noindent6.~$(n,m)=(7,13)$

{ \scriptsize$$\begin{array}{llll}
\{(0, 6), (3, 0), (2, 0)\},&
\{(0, 0), (2, 0), (3, 6)\},&
\{(0, 0), (3, 0), (3, 5)\},&
\{(2, 0), (0, 5), (2, 1),(1, 6),(0, 2),(3, 3)\},\\

\{(1, 0), (3, 6), (0, 2)\},&
\{(1, 0), (0, 1), (3, 4)\},&
\{(0, 0), (3, 2), (0, 6)\},&
\{(0, 5), (3, 0), (0, 1)\},\\

\{(0, 0), (2, 5), (0, 2)\},&
\{(2, 2), (0, 0), (1, 5)\},&
\{(1, 0), (3, 1), (0, 4)\}.
\end{array}$$}

\noindent7.~$(n,m)=(7,19)$

{\scriptsize$$\begin{array}{llll}
\{(2, 0), (3, 0), (0, 9)\},&
\{(0, 0), (2, 0), (3, 9)\},&
\{(0, 0), (3, 8), (3, 0)\},&
\{(0, 0), (0, 5), (3, 1),(2,7),(3,3),(0,9)\},\\

\{(2, 0), (3, 8), (0, 1)\},&
\{(0, 0), (0, 1), (2, 9)\},&
\{(3, 0), (3, 6), (0, 1)\},&
\{(0, 0), (1, 1), (3, 6)\},\\

\{(0, 0), (1, 7), (3, 2)\},&
\{(0, 0), (2, 1), (3, 4)\},&
\{(0, 0), (1, 2), (2, 6)\},&
\{(2, 0), (1, 5), (0, 8)\},\\

\{(2, 0), (0, 3), (1, 9)\},&
\{(1, 6), (3, 0), (0, 7)\},&
\{(2, 0), (0, 4), (0, 7)\},&
\{(0, 5), (3, 0), (2, 8)\},\\
\{(2, 7), (3, 0), (0, 3)\},&
\{(0, 0), (0, 7), (1, 5)\}.
\end{array}$$}

\noindent8.~$(n,m)=(7,37)$
{ \scriptsize$$\begin{array}{llll}

\{(0, 12), (1, 3), (3, 0)\},& \{(0, 18), (1, 0), (3, 3)\},& \{(0, 5), (1, 0), (3, 13)\},&
\{(0,0),(0,5),(0,9),(2,7),(3,1),(3,3)\},\\

 \{(0, 0), (1, 5), (3, 17)\},& \{(0, 13), (1, 13), (3, 0)\},& \{(0, 18), (3, 0), (3, 17)\},& \{(0, 0), (0, 15), (2, 16)\},\\
\{(0, 14), (2, 0), (3, 9)\},& \{(0, 10), (3, 0), (3, 16)\},& \{(0, 12), (2, 0), (2, 7)\},& \{(0, 16), (1, 1), (3, 0)\},\\
 \{(0, 0), (1, 13), (2, 17)\},& \{(0, 14), (1, 0), (3, 11)\},& \{(0, 14), (2, 7), (3, 0)\},& \{(0, 0), (0, 10), (2, 15)\},\\
 \{(0, 0), (0, 3), (3, 15)\},& \{(0, 0), (1, 3), (1, 16)\},& \{(0, 0), (0, 1), (3, 14)\},& \{(0, 18), (2, 0), (3, 18)\},\\
\{(0, 3), (1, 0), (3, 14)\},& \{(0, 17), (2, 1), (3, 0)\},& \{(0, 4), (2, 0), (2, 12)\},& \{(0, 12), (1, 0), (2, 2)\},\\
 \{(0, 0), (1, 1), (1, 7)\},& \{(0, 17), (1, 0), (2, 8)\},& \{(0, 0), (1, 12), (2, 18)\},& \{(0, 9), (3, 0), (3, 14)\},\\
 \{(0, 11), (3, 0), (3, 18)\},& \{(0, 0), (0, 8), (3, 18)\},& \{(0, 8), (2, 0), (3, 17)\},& \{(0, 11), (2, 0), (3, 15)\},\\
 \{(0, 16), (1, 0), (3, 9)\},& \{(0, 17), (2, 0), (2, 11)\},& \{(0, 10), (1, 0), (2, 14)\},& \{(0, 0), (2, 6), (3, 16)\},\\
 \{(0, 15), (1, 2), (2, 0)\},& \{(0, 11), (1, 0), (2, 11)\},& \{(0, 8), (1, 0), (3, 10)\}.
\end{array}$$}

\noindent9.~$(n,m)=(11,11)$

{ \scriptsize$$\begin{array}{llll}
\{(4, 0), (5, 0), (0, 5)\},&
\{(0, 0), (2, 0), (5, 5)\},&
\{(2, 0), (0, 4), (5, 0)\},&
\{(0, 0), (0, 3), (0, 4),(3,1),(2,2),(4,5)\},\\

\{(0, 0), (2, 5), (4, 0)\},&
\{(5, 0), (2, 5), (0, 1)\},&
\{(4, 0), (1, 4), (0, 1)\},&
\{(1, 1), (4, 0), (0, 3)\},\\

\{(5, 0), (0, 2), (5, 5)\},&
\{(0, 4), (4, 0), (5, 1)\},&
\{(4, 0), (0, 2), (3, 5)\},&
\{(0, 0), (3, 4), (5, 1)\},\\
\{(0, 0), (0, 2), (5, 4)\},&
\{(0, 0), (4, 3), (5, 0)\},&
\{(0, 0), (1, 2), (4, 4)\},&
\{(0, 0), (1, 5), (2, 1)\}.

\end{array}$$}

\noindent10.~$(n,m)=(13,13)$
{ \scriptsize$$\begin{array}{llll}
\{(0, 4), (3, 0), (5, 0)\},&
\{(0, 2), (3, 0), (6, 5)\},&
 \{(0, 1), (1, 0), (6, 3)\},&
\{(0,0),(1,1),(3,3),(4,5),(5,2),(6,0)\},\\

\{(0, 5), (4, 0), (5, 5)\},&
 \{(0, 0), (0, 3), (1, 3)\},&
 \{(0, 2), (2, 0), (6, 6)\},&
\{(0, 5), (3, 0), (6, 2)\},\\
 \{(0, 6), (6, 0), (6, 5)\},&
 \{(0, 6), (1, 0), (5, 4)\},&
 \{(0, 6), (4, 0), (6, 4)\},&
 \{(0, 0), (2, 6), (6, 6)\},\\
 \{(0, 3), (5, 0), (6, 4)\},&
 \{(0, 0), (0, 2), (5, 6)\},&
 \{(0, 6), (2, 0), (3, 6)\},&
\{(0, 5), (6, 0), (6, 1)\},\\
\{(0, 0), (0, 4), (5, 5)\},&
 \{(0, 1), (3, 0), (6, 6)\},&
 \{(0, 5), (1, 0), (4, 1)\},&
\{(0, 3), (2, 0), (4, 5)\},\\
 \{(0, 3), (4, 0), (4, 6)\},&
 \{(0, 6), (3, 0), (5, 1)\},&
\{(0, 4), (2, 0), (4, 3)\},&
 \{(0, 6), (1, 2), (5, 0)\}.

\end{array}$$}

\noindent11.~$(n,m)=(13,19)$
{ \scriptsize$$\begin{array}{llll}
\{(0, 7), (4, 0), (6, 5)\},&
 \{(0, 7), (5, 0), (5, 7)\},&
 \{(0, 9), (2, 2), (6, 0)\},&
\{(0,0),(1,1),(3,3),(4,5),(5,2),(6,0)\},\\

 \{(0, 0), (0, 1), (6, 3)\},&
\{(0, 0), (2, 9), (6, 9)\},&
 \{(0, 1), (3, 0), (6, 9)\},&
 \{(0, 6), (5, 0), (6, 7)\},\\
 \{(0, 9), (4, 8), (5, 0)\},&
 \{(0, 0), (0, 6), (5, 7)\},&
 \{(0, 5), (5, 0), (6, 9)\},&
\{(0, 7), (4, 2), (6, 0)\},\\
 \{(0, 0), (0, 2), (4, 8)\},&
 \{(0, 6), (4, 0), (4, 9)\},&
 \{(0, 8), (4, 0), (6, 4)\},&
 \{(0, 9), (4, 0), (5, 6)\},\\
 \{(0, 2), (3, 0), (6, 8)\},&
 \{(0, 3), (2, 0), (3, 8)\},&
 \{(0, 8), (2, 0), (3, 3)\},&
 \{(0, 8), (2, 4), (5, 0)\},\\
 \{(0, 0), (3, 0), (6, 7)\},&
 \{(0, 0), (0, 4), (5, 8)\},&
 \{(0, 8), (3, 0), (4, 4)\},&
\{(0, 0), (0, 3), (2, 6)\},\\
 \{(0, 3), (4, 0), (6, 8)\},&
 \{(0, 0), (1, 0), (5, 9)\},&
 \{(0, 9), (1, 0), (6, 3)\},&
 \{(0, 9), (2, 0), (6, 4)\},\\
 \{(0, 5), (1, 0), (2, 5)\},&
 \{(0, 1), (1, 0), (5, 7)\},&
 \{(0, 9), (3, 0), (5, 7)\},&
 \{(0, 8), (6, 0), (6, 5)\},\\
 \{(0, 7), (3, 0), (3, 8)\},&
 \{(0, 7), (1, 0), (3, 1)\},&
 \{(0, 4), (1, 0), (4, 6)\},&
 \{(0, 6), (2, 0), (5, 2)\},\\

\{(0, 6), (1, 0), (6, 5)\}.
\end{array}$$}

\noindent12.~$(n,m)=(13,37)$
{ \scriptsize$$\begin{array}{llll}
\{(0, 5), (4, 0), (6, 12)\},& \{(0, 17), (2, 0), (6, 12)\},& \{(0, 14), (2, 0), (6, 15)\},&
 \{(0,0),(1,1),(3,3),(4,5),(5,2),(6,0)\},\\
\{(0, 11), (4, 9), (6, 0)\},& \{(0, 0), (4, 6), (4, 8)\},& \{(0, 13), (3, 2), (6, 0)\},& \{(0, 2), (5, 0), (6, 8)\},\\
 \{(0, 3), (2, 0), (2, 17)\},& \{(0, 0), (1, 12), (5, 14)\},& \{(0, 18), (2, 0), (6, 4)\},& \{(0, 15), (1, 0), (6, 18)\},\\
\{(0, 18), (1, 0), (6, 6)\},& \{(0, 12), (3, 0), (5, 5)\},& \{(0, 18), (5, 0), (6, 14)\},& \{(0, 16), (4, 0), (4, 15)\},\\
 \{(0, 0), (1, 15), (6, 16)\},& \{(0, 9), (3, 8), (4, 0)\},& \{(0, 17), (4, 5), (5, 0)\},& \{(0, 17), (3, 0), (6, 7)\},\\
\{(0, 16), (1, 0), (5, 7)\},& \{(0, 0), (0, 11), (3, 12)\},& \{(0, 7), (6, 0), (6, 16)\},& \{(0, 15), (3, 10), (6, 0)\},\\
\{(0, 14), (3, 0), (5, 0)\},& \{(0, 12), (4, 9), (5, 0)\},& \{(0, 7), (2, 0), (6, 17)\},& \{(0, 15), (4, 0), (4, 4)\},\\
 \{(0, 8), (5, 0), (5, 3)\},& \{(0, 16), (6, 0), (6, 10)\},& \{(0, 15), (2, 0), (5, 18)\},& \{(0, 16), (3, 0), (3, 12)\},\\
 \{(0, 7), (4, 0), (4, 18)\},& \{(0, 0), (3, 2), (6, 15)\},& \{(0, 0), (2, 18), (6, 18)\},& \{(0, 12), (2, 0), (4, 15)\},\\
 \{(0, 4), (1, 0), (5, 16)\},& \{(0, 0), (2, 9), (5, 15)\},& \{(0, 18), (1, 6), (6, 0)\},& \{(0, 13), (3, 0), (6, 17)\},\\
\{(0, 0), (1, 7), (2, 17)\},& \{(0, 14), (1, 0), (5, 10)\},& \{(0, 13), (2, 2), (4, 0)\},& \{(0, 6), (2, 0), (3, 16)\},\\
 \{(0, 0), (3, 9), (5, 13)\},& \{(0, 1), (1, 0), (4, 15)\},& \{(0, 13), (1, 6), (5, 0)\},& \{(0, 18), (4, 0), (6, 10)\},\\
 \{(0, 10), (2, 0), (2, 13)\},& \{(0, 8), (4, 0), (5, 17)\},& \{(0, 2), (6, 0), (6, 14)\},& \{(0, 0), (2, 8), (6, 17)\},\\
 \{(0, 0), (6, 8), (6, 13)\},& \{(0, 16), (2, 0), (6, 18)\},& \{(0, 17), (2, 4), (6, 0)\},& \{(0, 0), (1, 9), (1, 18)\},\\
 \{(0, 9), (3, 0), (3, 1)\},& \{(0, 17), (3, 17), (4, 0)\},& \{(0, 0), (1, 0), (6, 5)\},& \{(0, 0), (0, 8), (3, 16)\},\\
\{(0, 10), (4, 0), (6, 1)\},& \{(0, 18), (3, 0), (5, 7)\},& \{(0, 10), (1, 0), (2, 6)\},& \{(0, 0), (5, 4), (5, 11)\},\\
\{(0, 13), (1, 0), (5, 13)\},& \{(0, 0), (3, 5), (5, 16)\},& \{(0, 0), (1, 4), (6, 14)\},& \{(0, 15), (3, 0), (6, 14)\},\\
\{(0, 16), (5, 0), (5, 6)\},& \{(0, 6), (3, 0), (5, 13)\},& \{(0, 6), (1, 0), (6, 17)\},& \{(0, 0), (2, 6), (3, 11)\},\\
\{(0, 15), (2, 7), (5, 0)\},& \{(0, 14), (4, 0), (5, 11)\},& \{(0, 0), (1, 13), (2, 16)\},& \{(0, 11), (1, 0), (6, 8)\}.
\end{array}$$}

\noindent13.~$(n,m)=(19,19)$
{ \scriptsize$$\begin{array}{llll}
\{(0, 4), (5, 0), (7, 9)\},& \{(0, 0), (0, 7), (7, 8)\},& \{(0, 9), (6, 0), (7, 7)\},&
\{(0,0),(1,1),(3,3),(4,5),(5,2),(6,0)\},\\
\{(0, 0), (7, 0), (9, 4)\},& \{(0, 9), (3, 0), (8, 4)\},& \{(0, 9), (2, 1), (5, 0)\},& \{(0, 7), (7, 0), (8, 5)\},\\ \{(0, 0), (2, 6), (6, 8)\},& \{(0, 6), (3, 0), (6, 7)\},& \{(0, 5), (3, 1), (9, 0)\},& \{(0, 8), (4, 0), (7, 2)\},\\ \{(0, 9), (9, 0), (9, 3)\},& \{(0, 2), (5, 0), (7, 8)\},& \{(0, 2), (6, 0), (6, 9)\},& \{(0, 7), (4, 0), (7, 9)\},\\

\{(0, 8), (6, 0), (9, 5)\},& \{(0, 0), (3, 1), (9, 5)\},& \{(0, 9), (7, 0), (7, 6)\},& \{(0, 0), (3, 0), (8, 5)\},\\

\{(0, 0), (5, 0), (8, 6)\},& \{(0, 0), (3, 8), (8, 9)\},& \{(0, 8), (3, 6), (7, 0)\},& \{(0, 0), (4, 3), (9, 6)\},\\ \{(0, 7), (2, 0), (8, 9)\},& \{(0, 6), (1, 0), (8, 9)\},& \{(0, 5), (3, 0), (7, 8)\},& \{(0, 1), (4, 0), (8, 9)\},\\ \{(0, 7), (6, 0), (8, 1)\},& \{(0, 9), (4, 0), (8, 6)\},& \{(0, 4), (1, 4), (9, 0)\},& \{(0, 0), (6, 3), (6, 5)\},\\
\{(0, 0), (1, 8), (9, 8)\},& \{(0, 6), (5, 0), (5, 1)\},& \{(0, 7), (3, 0), (5, 0)\},& \{(0, 4), (7, 0), (9, 3)\},\\

 \{(0, 0), (5, 9), (9, 9)\},& \{(0, 9), (2, 0), (6, 4)\},& \{(0, 6), (2, 2), (6, 0)\},& \{(0, 5), (1, 4), (7, 0)\},\\ \{(0, 7), (8, 0), (8, 8)\},& \{(0, 8), (3, 0), (7, 7)\},& \{(0, 7), (5, 4), (9, 0)\},& \{(0, 8), (8, 0), (9, 6)\},\\ \{(0, 0), (9, 2), (9, 7)\},& \{(0, 8), (1, 1), (9, 0)\},& \{(0, 6), (2, 0), (9, 7)\},& \{(0, 9), (1, 0), (6, 6)\},\\ \{(0, 3), (2, 0), (7, 7)\},& \{(0, 9), (8, 0), (9, 9)\},& \{(0, 0), (1, 4), (2, 7)\},& \{(0, 8), (1, 0), (1, 4)\},\\ \{(0, 8), (4, 5), (5, 0)\},& \{(0, 0), (2, 5), (8, 7)\},& \{(0, 2), (2, 0), (8, 6)\},& \{(0, 5), (4, 0), (9, 8)\}.

\end{array}$$}

\noindent14.~$(n,m)=(19,37)$
{ \scriptsize$$\begin{array}{llll}
\{(0, 17), (4, 0), (8, 16)\},& \{(0, 0), (3, 9), (3, 18)\},& \{(0, 2), (7, 0), (7, 16)\},&
\{(0,0),(1,1),(3,3),(4,5),(5,2),(6,0)\},\\

 \{(0, 14), (1, 0), (6, 6)\},& \{(0, 12), (8, 0), (8, 18)\},& \{(0, 11), (4, 0), (5, 4)\},& \{(0, 16), (4, 0), (9, 18)\},\\
 \{(0, 15), (5, 0), (6, 11)\},& \{(0, 15), (9, 0), (9, 8)\},& \{(0, 0), (7, 13), (7, 18)\},& \{(0, 0), (1, 10), (9, 12)\},\\
\{(0, 15), (3, 0), (8, 0)\},& \{(0, 0), (2, 13), (5, 14)\},& \{(0, 14), (2, 0), (7, 9)\},& \{(0, 13), (4, 0), (5, 8)\},\\
 \{(0, 13), (3, 0), (8, 11)\},& \{(0, 14), (3, 6), (9, 0)\},& \{(0, 9), (2, 0), (4, 7)\},& \{(0, 0), (8, 5), (8, 12)\},\\
 \{(0, 4), (2, 0), (6, 12)\},& \{(0, 17), (3, 0), (3, 10)\},& \{(0, 0), (1, 14), (8, 15)\},& \{(0, 3), (2, 0), (3, 17)\},\\
 \{(0, 15), (2, 0), (8, 4)\},& \{(0, 17), (8, 0), (9, 16)\},& \{(0, 3), (8, 0), (8, 11)\},& \{(0, 1), (3, 0), (4, 12)\},\\
 \{(0, 13), (7, 0), (9, 11)\},& \{(0, 16), (5, 0), (5, 6)\},& \{(0, 6), (4, 0), (7, 17)\},& \{(0, 0), (6, 3), (9, 16)\},\\
\{(0, 6), (1, 0), (9, 16)\},& \{(0, 12), (3, 0), (7, 17)\},& \{(0, 18), (3, 0), (8, 10)\},& \{(0, 10), (4, 0), (7, 16)\},\\
 \{(0, 17), (1, 0), (7, 10)\},& \{(0, 16), (7, 0), (9, 12)\},& \{(0, 17), (8, 8), (9, 0)\},& \{(0, 6), (3, 1), (9, 0)\},\\
 \{(0, 7), (6, 0), (9, 12)\},& \{(0, 18), (8, 0), (9, 0)\},& \{(0, 0), (2, 16), (6, 18)\},& \{(0, 18), (2, 12), (4, 0)\},\\
\{(0, 12), (5, 1), (6, 0)\},& \{(0, 16), (2, 0), (7, 15)\},& \{(0, 12), (5, 0), (6, 7)\},& \{(0, 18), (1, 0), (7, 14)\},\\
\{(0, 0), (2, 3), (9, 13)\},& \{(0, 10), (8, 0), (8, 17)\},& \{(0, 14), (4, 0), (8, 18)\},& \{(0, 9), (3, 0), (4, 13)\},\\
 \{(0, 18), (5, 0), (5, 12)\},& \{(0, 0), (0, 2), (8, 13)\},& \{(0, 0), (2, 4), (9, 4)\},& \{(0, 13), (2, 2), (8, 0)\},\\
\{(0, 9), (2, 1), (6, 0)\},& \{(0, 0), (4, 8), (8, 17)\},& \{(0, 8), (5, 0), (5, 13)\},& \{(0, 8), (4, 0), (5, 9)\},\\
 \{(0, 13), (7, 10), (9, 0)\},& \{(0, 15), (6, 0), (7, 5)\},& \{(0, 2), (3, 0), (6, 11)\},& \{(0, 16), (8, 16), (9, 0)\},\\
 \{(0, 10), (5, 7), (6, 0)\},& \{(0, 5), (4, 0), (8, 15)\},& \{(0, 9), (1, 0), (7, 11)\},& \{(0, 0), (4, 3), (7, 8)\},\\
\{(0, 0), (2, 8), (4, 14)\},& \{(0, 14), (8, 0), (8, 15)\},& \{(0, 9), (7, 0), (8, 3)\},& \{(0, 18), (7, 0), (9, 15)\},\\
 \{(0, 4), (3, 0), (7, 13)\},& \{(0, 14), (4, 10), (5, 0)\},& \{(0, 12), (1, 0), (7, 15)\},& \{(0, 0), (3, 2), (6, 17)\},\\
 \{(0, 18), (2, 0), (8, 13)\},& \{(0, 6), (7, 0), (9, 14)\},& \{(0, 0), (4, 7), (7, 15)\},& \{(0, 11), (6, 0), (7, 15)\},\\
\{(0, 15), (7, 0), (7, 3)\},& \{(0, 14), (7, 0), (9, 9)\},& \{(0, 5), (1, 0), (7, 12)\},& \{(0, 0), (5, 17), (9, 17)\},\\
\{(0, 13), (5, 0), (7, 5)\},& \{(0, 17), (5, 0), (9, 6)\},& \{(0, 12), (4, 0), (9, 13)\},& \{(0, 14), (3, 0), (9, 5)\},\\
 \{(0, 4), (1, 0), (7, 16)\},& \{(0, 13), (1, 0), (8, 16)\},& \{(0, 6), (3, 0), (5, 18)\},& \{(0, 18), (6, 0), (6, 4)\},\\
 \{(0, 17), (2, 0), (8, 1)\},& \{(0, 11), (7, 0), (9, 17)\},& \{(0, 12), (5, 3), (9, 0)\},& \{(0, 17), (2, 4), (7, 0)\},\\
\{(0, 7), (8, 0), (9, 18)\},& \{(0, 0), (1, 6), (9, 15)\},& \{(0, 11), (3, 0), (8, 7)\},& \{(0, 0), (2, 1), (9, 18)\},\\
\{(0, 0), (0, 1), (5, 4)\},& \{(0, 10), (3, 0), (9, 2)\},& \{(0, 0), (2, 0), (4, 10)\},& \{(0, 0), (5, 8), (8, 14)\},\\
\{(0, 0), (3, 0), (6, 7)\},& \{(0, 0), (9, 0), (9, 14)\},& \{(0, 15), (1, 0), (9, 18)\},& \{(0, 17), (2, 15), (6, 0)\},\\
 \{(0, 13), (5, 11), (6, 0)\},& \{(0, 16), (3, 0), (9, 6)\},& \{(0, 3), (6, 0), (9, 10)\},& \{(0, 7), (4, 0), (9, 16)\},\\
 \{(0, 16), (2, 9), (6, 0)\}.
\end{array}$$}

\noindent15.~$(n,m)=(37,37)$
{ \scriptsize$$\begin{array}{llll}
\{(0, 11), (6, 0), (13, 1)\},& \{(0, 0), (6, 1), (12, 11)\},& \{(0, 3), (7, 0), (16, 11)\},&
 \{(0,0),(1,1),(3,3),(4,5),(5,2),(6,0)\},\\

\{(0, 15), (18, 0), (18, 14)\},& \{(0, 17), (6, 0), (11, 9)\},& \{(0, 16), (1, 0), (5, 8)\},& \{(0, 15), (4, 2), (13, 0)\},\\
 \{(0, 17), (10, 0), (18, 13)\},& \{(0, 10), (7, 0), (14, 4)\},& \{(0, 16), (15, 0), (15, 15)\},& \{(0, 18), (8, 0), (18, 0)\},\\
 \{(0, 0), (9, 9), (11, 12)\},& \{(0, 14), (6, 0), (18, 4)\},& \{(0, 0), (3, 8), (4, 13)\},& \{(0, 0), (10, 1), (17, 18)\},\\
\{(0, 17), (12, 0), (17, 5)\},& \{(0, 17), (2, 0), (18, 10)\},& \{(0, 13), (1, 4), (13, 0)\},& \{(0, 7), (15, 0), (17, 18)\},\\
\{(0, 17), (14, 0), (17, 15)\},& \{(0, 18), (4, 11), (14, 0)\},& \{(0, 8), (4, 0), (12, 2)\},& \{(0, 11), (5, 0), (11, 12)\},\\
\{(0, 0), (9, 0), (14, 3)\},& \{(0, 18), (7, 0), (18, 5)\},& \{(0, 2), (7, 0), (15, 17)\},& \{(0, 12), (1, 0), (5, 7)\},\\
 \{(0, 11), (7, 0), (18, 16)\},& \{(0, 5), (16, 0), (16, 4)\},& \{(0, 6), (6, 0), (17, 3)\},& \{(0, 17), (6, 7), (11, 0)\},\\
 \{(0, 0), (6, 4), (9, 13)\},& \{(0, 0), (6, 11), (13, 13)\},& \{(0, 11), (4, 0), (10, 6)\},& \{(0, 18), (5, 0), (18, 16)\},\\
 \{(0, 10), (13, 6), (17, 0)\},& \{(0, 14), (4, 0), (17, 5)\},& \{(0, 15), (2, 8), (12, 0)\},& \{(0, 14), (16, 0), (17, 9)\},\\
 \{(0, 8), (8, 0), (16, 5)\},& \{(0, 17), (3, 6), (13, 0)\},& \{(0, 7), (3, 0), (18, 14)\},& \{(0, 16), (3, 0), (15, 18)\},\\
 \{(0, 4), (6, 0), (11, 15)\},& \{(0, 18), (12, 0), (13, 6)\},& \{(0, 8), (3, 0), (12, 8)\},& \{(0, 8), (1, 2), (13, 0)\},\\
 \{(0, 10), (12, 0), (13, 11)\},& \{(0, 17), (9, 0), (16, 10)\},& \{(0, 14), (3, 0), (17, 7)\},& \{(0, 13), (12, 0), (13, 8)\},\\
 \{(0, 18), (3, 0), (11, 16)\},& \{(0, 1), (1, 0), (14, 10)\},& \{(0, 7), (6, 0), (6, 10)\},& \{(0, 13), (14, 0), (16, 1)\},\\
 \{(0, 10), (14, 0), (16, 14)\},& \{(0, 17), (8, 0), (17, 4)\},& \{(0, 12), (15, 0), (18, 16)\},& \{(0, 1), (6, 0), (13, 16)\},\\
 \{(0, 6), (7, 0), (18, 17)\},& \{(0, 12), (4, 0), (17, 18)\},& \{(0, 9), (10, 0), (12, 15)\},& \{(0, 13), (3, 0), (16, 14)\},\\
\{(0, 16), (2, 0), (10, 15)\},& \{(0, 4), (8, 0), (13, 12)\},& \{(0, 12), (2, 0), (10, 14)\},& \{(0, 2), (6, 0), (11, 1)\},\\
 \{(0, 5), (14, 0), (15, 13)\},& \{(0, 9), (14, 0), (18, 15)\},& \{(0, 16), (8, 0), (10, 6)\},& \{(0, 11), (2, 0), (14, 10)\},\\
 \{(0, 18), (12, 15), (15, 0)\},& \{(0, 18), (16, 0), (16, 5)\},& \{(0, 8), (2, 8), (16, 0)\},& \{(0, 3), (10, 0), (14, 9)\},\\
 \{(0, 0), (1, 12), (12, 16)\},& \{(0, 6), (3, 0), (15, 17)\},& \{(0, 7), (7, 0), (16, 16)\},& \{(0, 0), (12, 3), (14, 11)\},\\
\{(0, 15), (16, 0), (17, 0)\},& \{(0, 10), (4, 0), (8, 4)\},& \{(0, 15), (1, 0), (5, 12)\},& \{(0, 7), (12, 0), (13, 14)\},\\
\{(0, 5), (11, 0), (16, 17)\},& \{(0, 5), (3, 0), (10, 15)\},& \{(0, 0), (0, 6), (15, 12)\},& \{(0, 17), (15, 0), (18, 6)\},\\
 \{(0, 14), (7, 0), (11, 16)\},& \{(0, 11), (15, 11), (16, 0)\},& \{(0, 0), (9, 12), (12, 12)\},& \{(0, 4), (3, 0), (18, 13)\},\\
 \{(0, 0), (2, 4), (17, 5)\},& \{(0, 0), (9, 6), (16, 13)\},& \{(0, 16), (13, 0), (18, 7)\},& \{(0, 1), (9, 0), (17, 18)\},\\
 \{(0, 10), (11, 0), (18, 18)\},& \{(0, 15), (6, 0), (15, 10)\},& \{(0, 16), (4, 0), (17, 0)\},& \{(0, 15), (4, 0), (13, 1)\},\\
 \{(0, 15), (10, 0), (17, 9)\},& \{(0, 5), (8, 0), (18, 18)\},& \{(0, 8), (7, 0), (12, 16)\},& \{(0, 4), (10, 0), (12, 17)\},\\
 \{(0, 10), (8, 0), (17, 17)\},& \{(0, 0), (0, 11), (18, 14)\},& \{(0, 0), (2, 9), (17, 16)\},& \{(0, 16), (14, 0), (18, 2)\},\\
 \{(0, 10), (3, 8), (9, 0)\},& \{(0, 16), (9, 0), (14, 13)\},& \{(0, 14), (14, 0), (17, 17)\},& \{(0, 4), (1, 0), (6, 18)\},\\
 \{(0, 5), (1, 0), (14, 9)\},& \{(0, 13), (7, 0), (15, 3)\},& \{(0, 1), (4, 0), (7, 7)\},& \{(0, 0), (2, 10), (4, 17)\},\\
 \{(0, 0), (4, 0), (18, 15)\},& \{(0, 15), (9, 0), (13, 6)\},& \{(0, 18), (4, 0), (13, 7)\},& \{(0, 17), (11, 4), (18, 0)\},\\
 \{(0, 6), (11, 0), (17, 15)\},& \{(0, 17), (12, 5), (16, 0)\},& \{(0, 15), (8, 0), (18, 16)\},& \{(0, 10), (3, 0), (10, 14)\},\\
 \{(0, 6), (2, 0), (15, 11)\},& \{(0, 2), (2, 0), (12, 17)\},& \{(0, 16), (1, 3), (16, 0)\},& \{(0, 5), (7, 0), (15, 8)\},\\
 \{(0, 4), (14, 0), (17, 14)\},& \{(0, 14), (2, 0), (11, 2)\},& \{(0, 12), (8, 0), (15, 8)\},& \{(0, 0), (13, 6), (16, 11)\},\\
\{(0, 0), (5, 6), (16, 15)\},& \{(0, 12), (9, 0), (11, 5)\},& \{(0, 0), (3, 18), (14, 18)\},& \{(0, 1), (7, 0), (17, 14)\},\\
 \{(0, 18), (9, 0), (9, 12)\},& \{(0, 11), (9, 0), (10, 17)\},& \{(0, 7), (14, 0), (16, 12)\},& \{(0, 9), (3, 0), (16, 12)\},\\
 \{(0, 15), (5, 0), (14, 15)\},& \{(0, 16), (4, 13), (12, 0)\},& \{(0, 14), (11, 0), (15, 18)\},& \{(0, 0), (10, 3), (17, 15)\},\\
 \{(0, 9), (5, 0), (13, 12)\},& \{(0, 13), (15, 0), (18, 13)\},& \{(0, 18), (11, 0), (15, 3)\},& \{(0, 0), (0, 1), (18, 18)\},\\
\{(0, 18), (1, 0), (18, 12)\},& \{(0, 8), (12, 0), (18, 18)\},& \{(0, 12), (3, 0), (11, 1)\},& \{(0, 4), (2, 0), (18, 16)\},\\
\{(0, 4), (9, 0), (16, 0)\},& \{(0, 14), (10, 0), (13, 11)\},& \{(0, 4), (5, 0), (13, 6)\},& \{(0, 16), (1, 2), (5, 0)\},\\
 \{(0, 15), (14, 0), (18, 10)\},& \{(0, 0), (6, 2), (11, 10)\},& \{(0, 9), (11, 0), (17, 17)\},& \{(0, 9), (12, 0), (12, 8)\},\\
 \{(0, 0), (7, 13), (15, 17)\},& \{(0, 17), (7, 0), (17, 13)\},& \{(0, 14), (15, 3), (17, 0)\},& \{(0, 16), (7, 0), (17, 15)\},\\
 \{(0, 12), (10, 0), (14, 14)\},& \{(0, 13), (5, 0), (6, 18)\},& \{(0, 0), (9, 14), (16, 17)\},& \{(0, 12), (6, 0), (18, 14)\},\\
 \{(0, 3), (9, 0), (12, 12)\},& \{(0, 0), (14, 8), (14, 17)\},& \{(0, 1), (3, 0), (13, 5)\},& \{(0, 0), (11, 6), (14, 16)\},\\
 \{(0, 7), (10, 0), (10, 18)\},& \{(0, 0), (1, 10), (11, 18)\},& \{(0, 0), (0, 2), (15, 18)\},& \{(0, 17), (11, 13), (17, 0)\},\\
 \{(0, 0), (2, 13), (16, 14)\},& \{(0, 14), (8, 0), (17, 18)\},& \{(0, 0), (5, 0), (12, 5)\},& \{(0, 0), (14, 13), (17, 14)\},\\
 \{(0, 16), (6, 0), (7, 7)\},& \{(0, 12), (6, 7), (14, 0)\},& \{(0, 1), (8, 0), (15, 11)\},& \{(0, 0), (0, 7), (14, 12)\},\\
 \{(0, 18), (13, 0), (15, 16)\},& \{(0, 7), (1, 0), (14, 17)\},& \{(0, 18), (6, 0), (12, 13)\},& \{(0, 17), (3, 0), (9, 9)\},\\
 \{(0, 18), (2, 0), (18, 6)\},& \{(0, 17), (4, 0), (18, 14)\},& \{(0, 0), (10, 7), (18, 16)\},& \{(0, 4), (4, 0), (16, 2)\},\\
 \{(0, 14), (7, 2), (15, 0)\},& \{(0, 17), (1, 0), (2, 4)\},& \{(0, 3), (8, 0), (8, 13)\},& \{(0, 10), (5, 0), (11, 7)\},\\
\{(0, 18), (8, 9), (17, 0)\},& \{(0, 18), (6, 9), (10, 0)\},& \{(0, 10), (2, 0), (13, 8)\},& \{(0, 0), (5, 4), (16, 18)\},\\
\{(0, 2), (10, 0), (11, 15)\},& \{(0, 0), (1, 3), (11, 15)\},& \{(0, 2), (5, 0), (10, 11)\},& \{(0, 14), (9, 0), (15, 8)\},\\
 \{(0, 10), (1, 0), (17, 2)\},& \{(0, 14), (5, 0), (13, 7)\},& \{(0, 14), (12, 0), (17, 14)\},& \{(0, 9), (15, 0), (17, 11)\},\\
 \{(0, 11), (9, 6), (14, 0)\},& \{(0, 9), (16, 0), (16, 3)\},& \{(0, 11), (12, 0), (16, 11)\},& \{(0, 10), (2, 2), (16, 0)\},\\
 \{(0, 13), (9, 0), (9, 16)\},& \{(0, 15), (2, 0), (18, 7)\},& \{(0, 16), (8, 16), (18, 0)\},& \{(0, 16), (2, 7), (11, 0)\},\\
 \{(0, 15), (7, 0), (10, 2)\},& \{(0, 15), (11, 0), (17, 16)\},& \{(0, 12), (5, 0), (17, 1)\},& \{(0, 8), (1, 0), (13, 7)\},\\
 \{(0, 8), (15, 0), (15, 17)\},& \{(0, 3), (6, 0), (11, 10)\},& \{(0, 17), (5, 0), (13, 11)\},& \{(0, 11), (8, 0), (9, 16)\}.
\end{array}
\begin{array}{llllll}
\hspace{-7.3cm}\{0,1,7\},&\{0,3,8\}.
\end{array}$$}

\noindent2.
$(n,h,r)=(23,5,2)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllll}
\hspace{-7.3cm}\{0,1,9\},&\{0,3,10\},&\{0,5,11\}.
\end{array}$$}

\noindent3.
$(n,h,r)=(25,7,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllll}
\hspace{-7.3cm}\{0,2,7\},&\{0,8,12\},&\{0,10,11\}.
\end{array}$$}

\noindent4.
$(n,h,r)=(29,5,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllll}
\hspace{-7.3cm}\{0,1,10\}, &\{0,2,14\},&\{0,4,11\},&\{0,5,13\}.
\end{array}$$}

\noindent5.
$(n,h,r)=(31,7,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllll}
\hspace{-7.3cm}\{0,1,15\},&\{0,4,11\},&\{0,5,13\},&\{0,10,12\}.
\end{array}$$}

\noindent6.
$(n,h,r)=(33,9,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllll}
\hspace{-7.3cm}\{0,1,8\}, &\{0,5,16\}, &\{0,10,14\}, &\{0,13,15\}.
\end{array}$$}

\noindent7.
$(n,h,r)=(35,5,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllll}
\hspace{-6.9cm}\{0,1,12\}, &\{0,2,17\},&\{0,4,14\}, &\{0,5,13\},&\{0,7,16\}.
\end{array}$$}

\noindent8.
$(n,h,r)=(39,9,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllll}
\hspace{-6.9cm}\{0,1,11\}, &\{0,2,18\}, &\{0,5,19\}, &\{0,13,17\}, &\{0,7,15\}.
\end{array}$$}

\noindent9.
$(n,h,r)=(41,11,2)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllll}
\hspace{-6.9cm}\{0,1,16\}, &\{0,3,17\},&\{0,5,18\}, &\{0,7,19\},&\{0,9,20\}.
\end{array}$$}

\noindent10.
$(n,h,r)=(41,9,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllll}
\hspace{-7.4cm}\{0,8, 19\},&\{0, 7, 17\},&\{0, 2, 15, 16, 20\}.
\end{array}$$}

\noindent11.
$(n,h,r)=(43,13,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllll}
\hspace{-6.4cm}\{0,1,20\}, &\{0,2,10\},&\{0,4,17\}, &\{0,14,21\},&\{0,11,16\}.
\end{array}$$}

\noindent12.
$(n,h,r)=(47,11,2)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{lllllll}
\hspace{-4.8cm}\{0,1,18\}, &\{0,3,19\},&\{0,5,20\},&\{0,7,21\},&\{0,9,22\},&\{0,11,23\}.
\end{array}$$}

\noindent13.
$(n,h,r)=(47,9,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllllll}
\hspace{-7.3cm}\{0, 10, 23\},&\{ 0, 8,19\},&\{0, 7, 21\},&\{0, 2, 17, 18, 22\}.
\end{array}$$}

\noindent14.
$(n,h,r)=(53,11,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllllll}
\hspace{-3.4cm}\{0,1,26\}, &\{0,4,23\}, &\{0,2,20\}, &\{0,8,22\}, &\{0,13,24\}, & \{0,5,21\},&\{0,7,17\}.
\end{array}$$}

\noindent15.
$(n,h,r)=(57,9,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllllllll}
\hspace{-1.3cm}\{0,2,26\}, &\{0,4,20\}, &\{0,5,28\}, &\{0,11,21\}, &\{0,8,25\}, &\{0,13,27\},&\{0,15,22\}, &\{0,18,19\}.
\end{array}$$}

\noindent16.
$(n,h,r)=(59,11,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllllll}
\hspace{-1.5cm}\{0,1,14\}, &\{0,2,22\}, &\{0,4,27\}, &\{0,8,24\}, &\{0,10,29\}, & \{0,11,28\},&\{0,7,25\}, &\{0,5,26\}.
\end{array}$$}

\noindent17.
$(n,h,r)=(61,13,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllllll}
\hspace{-1.3cm}\{0,1,26\}, &\{0,8,29\}, &\{0,5,28\}, &\{0,2,24\}, &\{0,11,30\}, & \{0,16,20\},&\{0,10,17\}, &\{0,14,27\}.
\end{array}$$}

\noindent18.
$(n,h,r)=(65,17,2)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllllll}
\hspace{-1.3cm}\{0,1,25\}, &\{0,13,31\}, &\{0,11,30\}, &\{0,9,29\}, &\{0,7,28\}, &\{0,5,27\},&\{0,3,26\}, &\{0,15,32\}.
\end{array}$$}

\noindent19.
$(n,h,r)=(67,13,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{lllllllll}
\hspace{-1.3cm}\{0,1,29\},&\{0,2,27\}, &\{0,4,26\}, &\{0,8,32\}, &\{0,16,21\}, & \{0,19,30\},&\{0,14,31\},&\{0,7,20\},\\
\hspace{-1.3cm}\{0,23,33\}.
\end{array}$$}

\noindent20.
$(n,h,r)=(71,17,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllllllll}
\hspace{-1.3cm}\{0,1,35\}, &\{0,2,32\}, &\{0,5,28\}, &\{0,14,31\}, &\{0,4,29\}, &\{0,11,33\},&\{0,10,26\}, &\{0,8,27\},\\
\hspace{-1.3cm}\{0,7,20\}.
\end{array}$$}

\noindent21.
$(n,h,r)=(85,13,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllllll}
\hspace{-1.3cm}\{0,1,42\}, &\{0,4,39\}, &\{0,2,28\}, &\{0,5,34\}, &\{0,13,36\}, & \{0,20,37\},&\{0,7,32\},&\{0,21,31\}, \\
\hspace{-1.3cm}\{0,16,40\}, &\{0,14,33\}, &\{0,27,38\}, &\{0,8,30\}.

\end{array}$$}

\noindent22.
$(n,h,r)=(89,23,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllllll}
\hspace{-1.3cm}\{0,1,44\},&\{0,2,41\},&\{0,14,37\},&\{0,7,38\},&\{0,16,35\},&\{0,8,34\},&\{0,42,13\},&\{0,10,32\},\\
\hspace{-1.3cm}\{0,4,40\},&\{0,11,28\},&\{0,5,25\}.
\end{array}$$}

\noindent23.
$(n,h,r)=(95,23,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllllll}
\hspace{-1.3cm}\{0,1,47\},&\{0,2,44\},&\{0,4,40\},&\{0,19,45\},&\{0,10,38\},&\{0,13,35\},&\{0,14,43\},&\{0,5,37\},\\
\hspace{-1.3cm}\{0,7,41\},&\{0,8,25\},&\{0,16,39\},&\{0,11,31\}.
\end{array}$$}

\noindent24.
$(n,h,r)=(113,17,3)$\vspace{0.22cm}
{\scriptsize$$\begin{array}{llllllll}
\hspace{-1.3cm}\{0,1,56\},&\{0,2,54\},&\{0,8,50\},&\{0,14,47\},&\{0,37,44\},&\{0,27,46\},&\{0,32,49\},&\{0,10,40\},\\
\hspace{-1.3cm}\{0,31,53\},&\{0,5,41\},&\{0,29,45\},&\{0,20,43\},&\{0,28,39\},&\{0,13,48\},&\{0,34,38\},&\{0,25,51\}.
\end{array}
\begin{array}{llll}
\{(0, 14), (2, 0), (2, 14)\}, &\{(0, 0), (1, 13), (1, 20)\}, &\{(0, 19), (1, 10), (2, 0)\}, &\{(0, 0), (1, 6), (1, 19)\}, \\

\{(0, 9), (2, 0), (2, 20)\}, &\{(0, 0), (0, 1), (2, 15)\}, &\{(0, 0), (1, 14), (1, 22)\}, &\{(0, 19), (1, 0), (1, 19)\},\\

 \{(0, 1), (2, 0), (2, 18)\}, &\{(0, 14), (1, 0), (1, 21)\}, &\{(0, 15), (2, 0), (2, 17)\}, &\{(0, 0), (2, 9), (2, 19)\}, \\

\{(0, 0), (1, 12), (2, 20)\}, &\{(0, 20), (2, 0), (2, 4)\}, &\{(0, 2), (1, 0), (2, 3)\}, &\{(0, 17), (1, 0), (2, 21)\},\\

 \{(0, 21), (1, 3), (2, 0)\}, &\{(0, 16), (1, 0), (2, 5)\}, &\{(0, 0), (2, 5), (2, 21)\}, &\{(0, 17), (1, 11), (2, 0)\}, \\

\{(0, 4), (1, 0), (2, 17)\}, &\{(0, 18), (2, 0), (2, 11)\}, &\{(0, 20), (1, 0), (2, 15)\}, &\{(0, 13), (1, 0), (2, 10)\}, \\

\{(0, 21), (1, 0), (2, 9)\}, &\{(0, 2), (2, 0), (2, 9)\}, &\{(0, 22), (1, 7), (2, 0)\}, &\{(0,0),(0,6),(1,1),(2,12)\},\\

\{(0, 8), (1, 0), (2, 16)\},&\{(0, 0), (0, 12), (2, 22)\}, &\{(0, 22), (1, 0), (2, 18)\}, &\{(0,8),(0,10),(0,13),(1,12),(2,0)\},\\

\{(0, 6), (2, 0), (2, 22)\}, &\{(0, 0), (0, 15), (2, 18)\}.

\end{array}$$}

\noindent2.~$(n,m)=(7,29)$

{\scriptsize $$\begin{array}{llll}
\{(0, 1), (1, 0), (2, 10)\},&\{(0, 0), (0, 8), (3, 12)\},&\{(0, 14), (3, 0), (3, 13)\},  &\{(0, 12), (1, 0), (3, 14)\},\\

\{(0, 2), (1, 0), (3, 8)\}, &\{(0, 9), (2, 0), (2, 14)\}, &\{(0, 13), (2, 0), (3, 11)\}, &\{(0, 6), (2, 0), (3, 1)\}, \\

\{(0, 0), (2, 6), (3, 9)\}, &\{(0, 0), (3, 0), (3, 11)\}, &\{(0, 10), (1, 0), (3, 2)\}, &\{(0, 7), (1, 1), (3, 0)\},\\

 \{(0, 14), (2, 0), (2, 7)\}, &\{(0, 0), (2, 0), (3, 5)\}, &\{(0, 10), (2, 0), (2, 2)\}, &\{(0, 13), (1, 0), (2, 9)\},\\

 \{(0, 14), (1, 0), (3, 11)\}, &\{(0, 11), (1, 11), (2, 0)\}, &\{(0, 0), (2, 12), (3, 14)\},&\{(0,0),(0,12),(1,7),(3,8)\},\\

 \{(0, 11), (3, 0), (3, 5)\}, &\{(0, 0), (1, 8), (1, 12)\}, &\{(0, 4), (1, 0), (2, 14)\}, &\{(0,0),(1,13),(2,4),(3,1),(3,10)\},\\

 \{(0, 0), (2, 7), (2, 13)\}, &\{(0, 0), (2, 3), (3, 7)\}, &\{(0, 0), (0, 10), (3, 13)\}, &\{(0,10),(0,13),(2,8),(3,0),(3,1)\}.

\end{array}$$}

\noindent3.~$(n,m)=(7,35)$

{\scriptsize $$\begin{array}{llll}
\{(0, 15), (2, 0), (2, 5)\}, &\{(0, 14), (1, 8), (3, 0)\}, &\{(0, 4), (2, 0), (3, 17)\}, &\{(0, 8), (3, 0), (3, 14)\},\\

\{(0, 0), (2, 6), (3, 16)\}, &\{(0, 9), (2, 0), (3, 16)\}, &\{(0, 6), (2, 0), (3, 8)\}, &\{(0, 14), (1, 0), (3, 11)\}, \\

\{(0, 11), (1, 0), (3, 15)\}, &\{(0, 0), (2, 3), (3, 14)\}, &\{(0, 0), (1, 1), (1, 5)\}, &\{(0, 6), (3, 0), (3, 11)\}, \\

\{(0, 16), (1, 0), (2, 15)\}, &\{(0, 0), (1, 4), (3, 12)\}, &\{(0, 0), (2, 9), (3, 11)\}, &\{(0, 17), (1, 2), (2, 0)\},\\

 \{(0, 14), (2, 0), (3, 9)\}, &\{(0, 7), (3, 0), (3, 7)\}, &\{(0, 0), (2, 7), (2, 17)\}, &\{(0, 0), (0, 8), (3, 17)\}, \\

\{(0, 17), (1, 0), (1, 17)\}, &\{(0, 15), (3, 0), (3, 13)\}, &\{(0, 10), (1, 0), (3, 13)\},  &\{(0,0),(0,12),(1,7),(3,8)\},\\

\{(0, 0), (1, 3), (3, 15)\}, &\{(0, 13), (1, 0), (3, 2)\}, &\{(0, 16), (3, 0), (3, 15)\},&\{(0,0),(1,13),(2,4),(3,1),(3,10)\}, \\

\{(0, 13), (2, 0), (2, 6)\}, &\{(0, 11), (2, 0), (2, 16)\}, &\{(0, 17), (2, 1), (3, 0)\}, &\{(0,10),(0,13),(2,8),(3,0),(3,1)\},\\

\{(0, 12), (1, 0), (2, 12)\}, &\{(0, 4), (1, 0), (2, 14)\}, &\{(0, 0), (2, 14), (2, 16)\}.

\end{array}$$}

\noindent4.~$(n,m)=(9,35)$

{\scriptsize $$\begin{array}{llll}
\{(0, 15), (2, 8), (4, 0)\},&\{(0, 15), (3, 0), (4, 3)\},
&\{(0, 11), (1, 0), (4, 6)\}, &\{(0, 0), (1, 1), (2, 14)\},\\

 \{(0, 2), (1, 0), (4, 1)\}, &\{(0, 16), (3, 0), (3, 5)\}, &\{(0, 0), (3, 4), (3, 17)\}, &\{(0, 11), (2, 0), (3, 10)\},\\

 \{(0, 0), (2, 9), (4, 17)\}, &\{(0, 15), (2, 0), (3, 15)\}, &\{(0, 9), (2, 0), (4, 13)\}, &\{(0, 0), (3, 7), (4, 12)\},\\

 \{(0, 3), (1, 0), (1, 15)\}, &\{(0, 16), (4, 0), (4, 16)\}, &\{(0, 0), (1, 9), (4, 14)\}, &\{(0, 16), (1, 0), (4, 13)\},\\

\{(0, 4), (1, 0), (2, 14)\}, &\{(0, 17), (1, 0), (4, 15)\}, &\{(0, 4), (2, 0), (3, 16)\}, &\{(0, 6), (2, 0), (4, 17)\},\\

 \{(0, 13), (1, 0), (4, 3)\}, &\{(0, 11), (4, 0), (4, 4)\}, &\{(0, 13), (2, 0), (3, 8)\}, &\{(0, 0), (3, 2), (4, 13)\},\\

 \{(0, 4), (4, 0), (4, 7)\}, &\{(0, 9), (4, 0), (4, 11)\}, &\{(0, 17), (3, 0), (3, 14)\}, &\{(0, 1), (2, 0), (2, 8)\},\\

\{(0, 8), (4, 0), (4, 17)\}, &\{(0, 14), (2, 0), (3, 0)\}, &\{(0, 10), (2, 0), (3, 4)\}, &\{(0, 1), (1, 0), (4, 9)\},\\

 \{(0, 13), (1, 7), (4, 0)\}, &\{(0, 0), (2, 0), (4, 15)\}, &\{(0, 0), (4, 5), (4, 7)\}, &\{(0, 0), (2, 12), (3, 14)\},\\

 \{(0, 12), (2, 0), (2, 9)\}, &\{(0, 16), (2, 0), (4, 2)\}, &\{(0, 14), (1, 0), (2, 17)\}, &\{(0, 0), (0, 10), (2, 16)\},\\

\{(0, 12), (1, 0), (3, 4)\}, &\{(0, 0), (0, 6), (4, 16)\}, &\{(0, 10), (1, 0), (4, 16)\}, &\{(0,0),(0,12),(1,7),(3,8)\},\\

\{(0, 17), (2, 0), (4, 11)\}, &\{(0, 0), (2, 5), (3, 11)\}, &\{(0, 9), (1, 0), (4, 10)\},  &\{(0,10),(0,13),(2,8),(3,0),(3,1)\},\\

\{(0, 17), (1, 2), (4, 0)\}.

\end{array}$$}

\noindent5.~$(n,m)=(11,19)$

{\scriptsize $$\begin{array}{llll}
\{(0, 0), (1, 9), (5, 9)\},&\{(0, 0), (2, 0), (5, 7)\},&\{(0, 1), (3, 0), (5, 7)\},&\{(0, 7), (1, 2), (5, 0)\}, \\

 \{(0, 9), (1, 0), (4, 8)\}, &\{(0, 6), (1, 0), (3, 9)\}, &\{(0, 3), (4, 0), (5, 8)\}, &\{(0, 9), (2, 3), (5, 0)\}, \\

\{(0, 4), (1, 0), (5, 8)\}, &\{(0, 7), (4, 0), (5, 2)\}, &\{(0, 7), (2, 0), (5, 6)\}, &\{(0, 3), (1, 0), (4, 9)\},\\

\{(0, 8), (5, 0), (5, 5)\}, &\{(0, 9), (4, 0), (4, 4)\}, &\{(0, 0), (1, 7), (4, 7)\}, &\{(0, 8), (1, 8), (2, 0)\},\\

\{(0, 8), (3, 0), (5, 8)\}, &\{(0, 9), (3, 0), (4, 5)\}, &\{(0, 7), (1, 0), (2, 6)\}, &\{(0,0),(2,1),(4,5),(5,3)\},\\

\{(0, 1), (1, 0), (5, 9)\}, &\{(0, 9), (2, 0), (3, 3)\}, &\{(0, 5), (2, 0), (2, 7)\}, &\{(0,0),(0,1),(2,6),(4,2),(4,4)\}, \\

\{(0, 7), (3, 0), (4, 1)\},&\{(0, 6), (5, 0), (5, 8)\},&\{(0, 4), (3, 0), (3, 9)\}, &\{(0,3),(2,0),(2,6),(5,1),(5,4)\},\\

\{(0, 8), (4, 0), (5, 4)\}.

\end{array}$$}

\noindent6.~$(n,m)=(11,27)$

{\scriptsize $$\begin{array}{llll}
\{(0, 10), (3, 0), (4, 8)\}, &\{(0, 3), (1, 0), (2, 11)\}, &\{(0, 5), (1, 0), (4, 11)\}, &\{(0, 8), (4, 0), (5, 7)\},\\

\{(0, 5), (3, 0), (5, 12)\}, &\{(0, 12), (2, 9), (3, 0)\}, &\{(0, 4), (1, 0), (3, 0)\}, &\{(0, 8), (5, 0), (5, 11)\}, \\

\{(0, 0), (5, 8), (5, 9)\}, &\{(0, 13), (4, 0), (4, 9)\}, &\{(0, 0), (0, 3), (1, 9)\}, &\{(0, 0), (0, 10), (3, 10)\},\\

 \{(0, 12), (1, 0), (1, 2)\}, &\{(0, 8), (1, 0), (3, 10)\}, &\{(0, 11), (1, 0), (5, 2)\}, &\{(0, 0), (3, 9), (4, 9)\}, \\

\{(0, 12), (5, 0), (5, 13)\}, &\{(0, 8), (2, 0), (3, 12)\}, &\{(0, 9), (2, 0), (5, 3)\}, &\{(0, 7), (1, 0), (4, 12)\},\\

\{(0, 11), (3, 0), (4, 10)\}, &\{(0, 0), (0, 8), (4, 11)\}, &\{(0, 0), (0, 12), (4, 13)\}, &\{(0, 0), (4, 7), (5, 11)\},\\

 \{(0, 7), (5, 0), (5, 7)\}, &\{(0, 2), (3, 0), (5, 6)\}, &\{(0, 13), (2, 0), (4, 4)\}, &\{(0, 11), (2, 6), (4, 0)\},\\

 \{(0, 12), (2, 0), (4, 2)\}, &\{(0, 1), (2, 0), (5, 13)\}, &\{(0, 3), (1, 2), (3, 0)\}, &\{(0, 0), (0, 6), (4, 10)\},\\

 \{(0, 11), (1, 5), (5, 0)\}, &\{(0, 13), (1, 0), (4, 1)\}, &\{(0, 10), (5, 0), (5, 5)\}, &\{(0, 0), (0, 4), (4, 12)\}, \\

\{(0, 13), (2, 6), (5, 0)\}, &\{(0, 0), (1, 13), (5, 13)\}, &\{(0, 2), (1, 0), (3, 9)\},  &\{(0,0),(1,5),(3,6),(5,2)\},\\

\{(0, 13), (3, 0), (5, 11)\}, &\{(0, 8), (3, 0), (5, 13)\}, &\{(0, 0), (2, 5), (5, 10)\}, &\{(0,7),(1,9),(2,10),(4,0),(5,3)\},\\

\{(0, 11), (2, 0), (5, 8)\}, &\{(0, 1), (3, 0), (5, 7)\}.

\end{array}$$}

\noindent7.~$(n,m)=(13,17)$

{\scriptsize $$\begin{array}{llll}
\{(0, 7), (4, 0), (6, 7)\}, &\{(0, 8), (3, 0), (5, 5)\}, &\{(0, 1), (1, 0), (4, 4)\}, &\{(0, 8), (5, 0), (5, 3)\},\\

\{(0, 6), (1, 0), (6, 7)\}, &\{(0, 1), (6, 0), (6, 6)\}, &\{(0, 5), (3, 0), (4, 6)\}, &\{(0, 4), (6, 0), (6, 8)\},\\

 \{(0, 8), (1, 1), (6, 0)\}, &\{(0, 4), (1, 0), (5, 8)\}, &\{(0, 8), (4, 0), (5, 8)\}, &\{(0, 0), (1, 2), (5, 8)\},\\

\{(0, 0), (2, 8), (6, 8)\}, &\{(0, 7), (6, 0), (6, 1)\}, &\{(0, 8), (2, 0), (4, 3)\}, &\{(0, 2), (1, 0), (5, 5)\},\\

\{(0, 2), (3, 0), (6, 8)\}, &\{(0, 0), (1, 7), (4, 7)\}, &\{(0, 7), (3, 0), (6, 2)\},&\{(0,0),(1,4),(3,5),(5,1)\}, \\

\{(0, 6), (3, 0), (6, 3)\}, &\{(0, 0), (1, 1), (6, 7)\}, &\{(0, 3), (1, 0), (6, 5)\}, &\{(0,3),(0,7),(2,0),(2,5),(5,1)\},\\

\{(0, 1), (2, 0), (2, 7)\}, &\{(0, 8), (1, 0), (5, 4)\}, &\{(0, 4), (4, 0), (4, 2)\},&\{(0,5),(1,5),(2,0),(4,4),(5,7)\},\\

\{(0, 3), (3, 0), (6, 6)\}, &\{(0, 6), (2, 0), (4, 0)\}, &\{(0, 7), (5, 0), (6, 5)\}.

\end{array}$$}

\noindent8.~$(n,m)=(13,21)$

{\scriptsize $$\begin{array}{llll}
\{(0, 0), (0, 2), (2, 6)\}, &\{(0, 10), (3, 8), (6, 0)\}, &\{(0, 0), (2, 10), (6, 10)\},  &\{(0, 8), (1, 8), (5, 0)\}, \\

\{(0, 8), (1, 0), (4, 9)\}, &\{(0, 1), (2, 0), (5, 8)\}, &\{(0, 7), (1, 0), (6, 6)\}, &\{(0, 10), (3, 9), (5, 0)\}, \\

\{(0, 2), (2, 0), (4, 9)\}, &\{(0, 6), (2, 0), (6, 2)\}, &\{(0, 5), (1, 0), (3, 0)\}, &\{(0, 3), (3, 3), (5, 0)\}, \\

\{(0, 0), (2, 7), (5, 8)\}, &\{(0, 10), (1, 0), (6, 4)\}, &\{(0, 1), (4, 0), (4, 9)\}, &\{(0, 9), (1, 0), (6, 1)\}, \\

\{(0, 3), (1, 0), (6, 10)\}, &\{(0, 8), (2, 0), (6, 9)\}, &\{(0, 2), (1, 0), (1, 6)\}, &\{(0, 6), (5, 0), (6, 9)\}, \\

\{(0, 7), (5, 0), (5, 5)\}, &\{(0, 9), (5, 0), (5, 4)\}, &\{(0, 0), (0, 3), (3, 5)\}, &\{(0, 0), (1, 7), (4, 10)\},\\

\{(0, 5), (2, 0), (6, 3)\}, &\{(0, 6), (3, 0), (6, 10)\}, &\{(0, 9), (2, 2), (6, 0)\}, &\{(0, 4), (4, 0), (4, 10)\},\\

 \{(0, 0), (4, 4), (4, 5)\}, &\{(0, 5), (6, 0), (6, 7)\}, &\{(0, 4), (1, 0), (6, 9)\}, &\{(0, 3), (3, 0), (5, 8)\}, \\

\{(0, 10), (1, 4), (4, 0)\}, &\{(0, 0), (5, 0), (6, 6)\}, &\{(0, 9), (4, 0), (6, 2)\},&\{(0,0),(1,5),(3,6),(5,2)\},\\

\{(0, 5), (4, 0), (5, 8)\}, &\{(0, 10), (3, 0), (6, 7)\}, &\{(0, 1), (1, 0), (3, 5)\}, &\{(0,7),(1,9),(2,10),(4,0),(5,3)\},\\

\{(0, 0), (6, 0), (6, 8)\}, &\{(0, 1), (5, 0), (6, 10)\}.

\end{array}$$}

\noindent9.~$(n,m)=(13,23)$

{\scriptsize $$\begin{array}{llll}
\{(0, 0), (2, 6), (6, 10)\},&\{(0, 0), (0, 3), (5, 8)\}, &\{(0, 5), (4, 0), (6, 10)\}, &\{(0, 5), (3, 0), (4, 6)\},\\

 \{(0, 0), (4, 5), (4, 11)\}, &\{(0, 10), (3, 8), (6, 0)\}, &\{(0, 7), (3, 0), (6, 6)\}, &\{(0, 10), (3, 1), (4, 0)\}, \\

\{(0, 11), (2, 0), (3, 5)\}, &\{(0, 0), (1, 1), (4, 10)\}, &\{(0, 11), (5, 6), (6, 0)\}, &\{(0, 10), (3, 0), (4, 2)\},\\

\{(0, 8), (2, 0), (6, 8)\}, &\{(0, 1), (2, 0), (2, 10)\}, &\{(0, 10), (2, 0), (6, 6)\}, &\{(0, 6), (2, 0), (6, 3)\},\\

 \{(0, 10), (1, 0), (6, 4)\}, &\{(0, 11), (5, 0), (6, 9)\}, &\{(0, 9), (1, 2), (2, 0)\}, &\{(0, 0), (2, 3), (5, 11)\},\\

 \{(0, 4), (4, 0), (5, 10)\}, &\{(0, 3), (3, 0), (6, 10)\}, &\{(0, 8), (6, 0), (6, 1)\}, &\{(0, 8), (1, 0), (4, 2)\}, \\

\{(0, 11), (3, 11), (4, 0)\}, &\{(0, 4), (1, 0), (4, 11)\}, &\{(0, 7), (5, 0), (6, 8)\}, &\{(0, 5), (6, 0), (6, 9)\},\\

 \{(0, 0), (0, 2), (6, 8)\}, &\{(0, 0), (2, 11), (6, 11)\}, &\{(0, 8), (5, 0), (5, 11)\}, &\{(0, 9), (5, 0), (6, 11)\},\\

 \{(0, 0), (2, 0), (6, 9)\}, &\{(0, 0), (2, 5), (5, 9)\}, &\{(0, 9), (1, 0), (6, 0)\},&\{(0,0),(1,4),(3,5),(5,1)\},\\

\{(0, 4), (5, 0), (6, 7)\}, &\{(0, 9), (4, 0), (4, 7)\}, &\{(0, 1), (5, 0), (5, 8)\},&\{(0,3),(0,7),(2,0),(2,5),(5,1)\},\\

\{(0, 0), (2, 7), (5, 10)\}, &\{(0, 11), (3, 0), (5, 8)\}, &\{(0, 10), (4, 3), (5, 0)\}, &\{(0,5),(1,5),(2,0),(4,4),(5,7)\}.

\end{array}$$}

\noindent10.~$(n,m)=(13,27)$

{\scriptsize $$\begin{array}{llll}
\{(0, 3), (5, 0), (5, 13)\}, &\{(0, 0), (3, 2), (6, 9)\}, &\{(0, 11), (5, 0), (6, 4)\}, &\{(0, 12), (5, 0), (5, 7)\},\\

\{(0, 0), (2, 13), (6, 13)\}, &\{(0, 2), (5, 0), (5, 10)\}, &\{(0, 10), (1, 0), (5, 10)\}, &\{(0, 13), (1, 0), (6, 1)\}, \\

\{(0, 0), (0, 3), (4, 8)\}, &\{(0, 0), (1, 9), (2, 9)\}, &\{(0, 1), (6, 0), (6, 12)\}, &\{(0, 2), (1, 0), (4, 0)\},\\

\{(0, 12), (1, 0), (5, 2)\}, &\{(0, 0), (2, 0), (6, 6)\}, &\{(0, 6), (5, 0), (5, 11)\}, &\{(0, 12), (4, 0), (6, 4)\},\\

 \{(0, 2), (3, 0), (6, 12)\}, &\{(0, 8), (4, 0), (4, 9)\}, &\{(0, 10), (2, 7), (3, 0)\}, &\{(0, 8), (2, 0), (2, 2)\},\\

 \{(0, 5), (1, 0), (5, 12)\}, &\{(0, 13), (1, 7), (6, 0)\}, &\{(0, 13), (2, 0), (6, 9)\}, &\{(0, 11), (4, 0), (6, 2)\}, \\

\{(0, 12), (3, 0), (6, 13)\}, &\{(0, 0), (2, 8), (6, 12)\}, &\{(0, 10), (4, 0), (6, 12)\}, &\{(0, 13), (2, 1), (3, 0)\}, \\

\{(0, 1), (4, 0), (6, 6)\}, &\{(0, 8), (5, 0), (6, 8)\}, &\{(0, 9), (5, 0), (6, 13)\}, &\{(0, 11), (2, 0), (5, 10)\}, \\

\{(0, 0), (0, 1), (5, 13)\}, &\{(0, 0), (3, 4), (4, 11)\}, &\{(0, 9), (1, 0), (6, 3)\}, &\{(0, 2), (2, 0), (3, 11)\},\\

\{(0, 0), (3, 5), (6, 8)\}, &\{(0, 13), (2, 8), (5, 0)\}, &\{(0, 6), (3, 0), (5, 10)\}, &\{(0, 8), (1, 0), (6, 11)\}, \\

\{(0, 4), (3, 0), (6, 11)\}, &\{(0, 9), (2, 0), (3, 10)\}, &\{(0, 5), (3, 0), (4, 12)\}, &\{(0, 13), (4, 0), (6, 11)\},\\

 \{(0, 4), (1, 0), (5, 13)\}, &\{(0, 11), (3, 0), (6, 8)\}, &\{(0, 11), (2, 4), (6, 0)\}, &\{(0,0),(1,5),(3,6),(5,2)\},\\

 \{(0, 1), (2, 0), (2, 6)\}, &\{(0, 10), (6, 0), (6, 5)\}, &\{(0, 3), (3, 0), (4, 6)\}, &\{(0,7),(1,9),(2,10),(4,0),(5,3)\},\\

\{(0, 9), (4, 0), (4, 4)\}, &\{(0, 11), (1, 0), (1, 8)\}, &\{(0, 1), (3, 0), (5, 7)\}.

\end{array}$$}

\noindent11.~$(n,m)=(13,29)$

{\scriptsize $$\begin{array}{llll}
\{(0, 13), (3, 0), (5, 8)\},&\{(0, 5), (6, 0), (6, 12)\}, &\{(0, 10), (1, 9), (4, 0)\},&\{(0, 14), (5, 0), (6, 5)\}, \\

 \{(0, 7), (2, 0), (6, 13)\}, &\{(0, 0), (1, 8), (4, 14)\}, &\{(0, 13), (1, 0), (6, 11)\}, &\{(0, 0), (2, 0), (3, 10)\},\\

\{(0, 1), (3, 0), (6, 13)\}, &\{(0, 6), (1, 0), (6, 14)\}, &\{(0, 8), (2, 0), (3, 11)\}, &\{(0, 0), (1, 3), (6, 13)\},\\

 \{(0, 9), (4, 0), (5, 14)\}, &\{(0, 7), (4, 0), (6, 10)\}, &\{(0, 14), (1, 10), (6, 0)\}, &\{(0, 3), (3, 0), (3, 10)\},\\

 \{(0, 10), (2, 0), (4, 9)\}, &\{(0, 0), (1, 4), (4, 12)\}, &\{(0, 1), (5, 0), (5, 14)\}, &\{(0, 5), (2, 0), (5, 14)\},\\

 \{(0, 12), (5, 3), (6, 0)\}, &\{(0, 1), (2, 0), (3, 12)\}, &\{(0, 12), (2, 0), (6, 6)\}, &\{(0, 11), (3, 0), (3, 4)\},\\

 \{(0, 14), (1, 0), (6, 7)\}, &\{(0, 6), (3, 0), (4, 13)\}, &\{(0, 6), (2, 0), (6, 10)\}, &\{(0, 12), (1, 0), (6, 2)\},\\

 \{(0, 11), (5, 0), (6, 0)\}, &\{(0, 13), (2, 0), (5, 9)\}, &\{(0, 7), (5, 0), (5, 11)\}, &\{(0, 11), (4, 0), (6, 7)\},\\

 \{(0, 13), (3, 9), (4, 0)\}, &\{(0, 8), (3, 8), (6, 0)\}, &\{(0, 13), (1, 6), (5, 0)\}, &\{(0, 0), (6, 5), (6, 10)\}, \\

\{(0, 14), (2, 0), (6, 11)\}, &\{(0, 0), (2, 14), (6, 14)\}, &\{(0, 3), (5, 0), (5, 9)\}, &\{(0, 10), (1, 0), (6, 12)\}, \\

\{(0, 0), (3, 5), (3, 12)\}, &\{(0, 0), (0, 8), (5, 8)\}, &\{(0, 5), (4, 0), (4, 13)\}, &\{(0, 6), (5, 0), (6, 7)\},\\

\{(0, 11), (2, 0), (3, 1)\}, &\{(0, 12), (3, 0), (4, 9)\}, &\{(0, 0), (2, 2), (6, 11)\}, &\{(0,0),(2,1),(4,5),(5,3)\},\\

\{(0, 13), (1, 8), (6, 0)\}, &\{(0, 12), (4, 0), (6, 12)\}, &\{(0, 12), (4, 8), (5, 0)\}, &\{(0,0),(0,1),(2,6),(4,2),(4,4)\},\\

 \{(0, 2), (4, 0), (6, 11)\}, &\{(0, 14), (4, 0), (6, 13)\}, &\{(0, 11), (1, 0), (2, 2)\},&\{(0,3),(2,0),(2,6),(5,1),(5,4)\},\\

\{(0, 14), (3, 0), (4, 6)\}.

\end{array}$$}

\noindent12.~$(n,m)=(13,35)$

{\scriptsize $$\begin{array}{llll}
\{(0, 7), (6, 0), (6, 17)\},  &\{(0, 8), (3, 0), (5, 13)\},  &\{(0, 15), (4, 0), (4, 12)\},&\{(0, 0), (1, 0), (4, 15)\},\\

\{(0, 14), (5, 5), (6, 0)\}, &\{(0, 15), (3, 6), (5, 0)\}, &\{(0, 7), (2, 0), (6, 13)\}, &\{(0, 0), (2, 0), (3, 10)\}, \\

\{(0, 6), (1, 0), (6, 14)\}, &\{(0, 0), (2, 8), (3, 11)\}, &\{(0, 0), (4, 10), (6, 12)\}, &\{(0, 0), (1, 5), (6, 15)\}, \\

\{(0, 11), (4, 1), (6, 0)\}, &\{(0, 10), (5, 0), (6, 17)\}, &\{(0, 13), (1, 10), (4, 0)\}, &\{(0, 14), (3, 11), (5, 0)\}, \\

\{(0, 4), (4, 0), (5, 12)\}, &\{(0, 12), (1, 11), (5, 0)\}, &\{(0, 0), (1, 4), (4, 7)\}, &\{(0, 0), (1, 6), (3, 17)\}, \\

\{(0, 4), (5, 0), (6, 9)\}, &\{(0, 0), (5, 2), (5, 16)\}, &\{(0, 17), (2, 0), (5, 9)\}, &\{(0, 14), (3, 0), (5, 14)\},\\

 \{(0, 0), (3, 0), (6, 13)\}, &\{(0, 16), (3, 9), (5, 0)\}, &\{(0, 17), (1, 6), (5, 0)\}, &\{(0, 14), (1, 0), (1, 4)\}, \\

\{(0, 12), (1, 0), (6, 7)\}, &\{(0, 14), (4, 0), (4, 13)\}, &\{(0, 4), (1, 0), (6, 15)\}, &\{(0, 12), (3, 1), (6, 0)\},\\

 \{(0, 0), (1, 2), (1, 13)\}, &\{(0, 7), (1, 0), (3, 15)\}, &\{(0, 0), (2, 7), (6, 16)\}, &\{(0, 11), (5, 0), (5, 15)\},\\

 \{(0, 5), (2, 0), (5, 16)\}, &\{(0, 15), (1, 6), (6, 0)\}, &\{(0, 0), (2, 17), (6, 17)\}, &\{(0, 15), (2, 0), (3, 11)\},\\

 \{(0, 0), (1, 8), (4, 14)\}, &\{(0, 17), (4, 0), (6, 9)\}, &\{(0, 17), (3, 0), (5, 10)\}, &\{(0, 16), (2, 0), (6, 17)\},\\

 \{(0, 0), (6, 9), (6, 14)\}, &\{(0, 17), (6, 0), (6, 8)\}, &\{(0, 13), (1, 0), (6, 12)\}, &\{(0, 2), (4, 0), (5, 15)\}, \\

\{(0, 12), (2, 0), (6, 16)\}, &\{(0, 16), (4, 0), (6, 16)\}, &\{(0, 13), (5, 8), (6, 0)\}, &\{(0, 16), (1, 0), (6, 6)\}, \\

\{(0, 16), (3, 0), (4, 7)\}, &\{(0, 7), (4, 0), (5, 16)\}, &\{(0, 13), (5, 0), (5, 10)\}, &\{(0, 13), (3, 0), (5, 12)\}, \\

\{(0, 15), (1, 0), (6, 17)\}, &\{(0, 17), (1, 0), (4, 5)\}, &\{(0, 15), (3, 0), (6, 12)\}, &\{(0,0),(2,1),(4,5),(5,3)\},\\

 \{(0, 16), (2, 8), (6, 0)\}, &\{(0, 6), (6, 0), (6, 9)\}, &\{(0, 0), (3, 7), (3, 14)\},&\{(0,0),(0,1),(2,6),(4,2),(4,4)\},\\

 \{(0, 6), (3, 0), (4, 14)\}, &\{(0, 10), (2, 0), (6, 6)\}, &\{(0, 14), (2, 0), (6, 12)\},&\{(0,3),(2,0),(2,6),(5,1),(5,4)\},\\

\{(0, 13), (2, 0), (3, 1)\}, &\{(0, 5), (4, 0), (4, 16)\}.

\end{array}$$}

\noindent13.~$(n,m)=(15,21)$

{\scriptsize $$\begin{array}{llll}
\{(0, 0), (2, 3), (7, 6)\}, &\{(0, 9), (6, 0), (7, 7)\},&\{(0, 0), (2, 10), (6, 10)\},&\{(0, 7), (6, 0), (6, 8)\},\\

\{(0, 6), (1, 0), (7, 9)\}, &\{(0, 8), (2, 0), (7, 9)\}, &\{(0, 8), (1, 0), (5, 7)\}, &\{(0, 6), (2, 0), (7, 2)\},\\

 \{(0, 7), (4, 0), (4, 6)\}, &\{(0, 0), (4, 3), (6, 7)\}, &\{(0, 5), (3, 0), (7, 4)\}, &\{(0, 9), (3, 0), (5, 7)\}, \\

\{(0, 9), (4, 3), (7, 0)\}, &\{(0, 2), (3, 0), (4, 0)\}, &\{(0, 10), (3, 0), (3, 4)\}, &\{(0, 4), (5, 0), (7, 9)\},\\

\{(0, 5), (6, 0), (7, 9)\}, &\{(0, 10), (3, 10), (4, 0)\}, &\{(0, 0), (3, 1), (7, 10)\}, &\{(0, 7), (1, 0), (5, 1)\}, \\

\{(0, 10), (3, 9), (7, 0)\}, &\{(0, 8), (5, 0), (6, 6)\}, &\{(0, 5), (1, 4), (7, 0)\}, &\{(0, 7), (2, 0), (6, 10)\}, \\

\{(0, 3), (2, 0), (6, 8)\}, &\{(0, 0), (5, 5), (5, 10)\}, &\{(0, 7), (5, 4), (7, 0)\}, &\{(0, 0), (5, 6), (7, 8)\}, \\

\{(0, 9), (2, 0), (4, 5)\}, &\{(0, 9), (5, 0), (7, 6)\}, &\{(0, 8), (4, 0), (5, 1)\}, &\{(0, 0), (2, 0), (7, 0)\}, \\

\{(0, 3), (2, 1), (4, 0)\}, &\{(0, 3), (6, 0), (6, 9)\}, &\{(0, 0), (2, 8), (7, 9)\}, &\{(0, 10), (2, 0), (7, 4)\}, \\

\{(0, 0), (1, 5), (7, 7)\}, &\{(0, 0), (3, 2), (6, 8)\}, &\{(0, 4), (1, 0), (6, 8)\}, &\{(0, 5), (5, 0), (6, 4)\}, \\

\{(0, 8), (1, 6), (7, 0)\}, &\{(0, 5), (2, 0), (7, 7)\}, &\{(0, 10), (6, 0), (6, 10)\}, &\{(0,4),(3,0),(3,7),(4,10)\},\\

 \{(0, 8), (3, 0), (3, 1)\}, &\{(0, 10), (5, 0), (6, 2)\}, &\{(0, 9), (1, 0), (4, 4)\}, &\{(0,5),(1,0),(1,2),(4,7),(4,10)\},\\

 \{(0, 0), (2, 1), (3, 9)\}.

\end{array}$$}

\noindent14.~$(n,m)=(15,27)$

{\scriptsize $$\begin{array}{llll}
\{(0, 4), (5, 0), (6, 13)\}, &\{(0, 9), (5, 0), (6, 9)\}, &\{(0, 5), (4, 0), (6, 12)\},&\{(0, 13), (2, 0), (4, 3)\},\\

\{(0, 0), (0, 1), (5, 6)\}, &\{(0, 10), (2, 0), (4, 8)\}, &\{(0, 11), (2, 0), (5, 9)\}, &\{(0, 6), (1, 0), (7, 12)\},\\

\{(0, 8), (2, 0), (7, 4)\}, &\{(0, 11), (1, 0), (2, 7)\}, &\{(0, 1), (5, 0), (7, 0)\}, &\{(0, 0), (1, 8), (7, 10)\},\\

 \{(0, 13), (4, 5), (7, 0)\}, &\{(0, 0), (2, 11), (7, 12)\}, &\{(0, 7), (6, 0), (6, 12)\}, &\{(0, 9), (6, 0), (7, 1)\},\\

 \{(0, 5), (6, 0), (7, 12)\}, &\{(0, 2), (3, 0), (4, 5)\}, &\{(0, 7), (4, 0), (7, 11)\}, &\{(0, 11), (3, 0), (4, 2)\},\\

 \{(0, 13), (6, 0), (7, 11)\}, &\{(0, 13), (1, 11), (5, 0)\}, &\{(0, 12), (5, 0), (5, 4)\}, &\{(0, 10), (1, 6), (5, 0)\}, \\

\{(0, 4), (3, 3), (6, 0)\}, &\{(0, 6), (2, 0), (7, 9)\}, &\{(0, 10), (1, 0), (7, 11)\}, &\{(0, 9), (3, 0), (5, 9)\}, \\

\{(0, 12), (2, 0), (6, 11)\}, &\{(0, 7), (1, 0), (5, 1)\}, &\{(0, 10), (3, 0), (3, 10)\}, &\{(0, 13), (3, 0), (7, 4)\}, \\

\{(0, 12), (1, 0), (6, 2)\}, &\{(0, 6), (7, 0), (7, 8)\}, &\{(0, 10), (4, 7), (7, 0)\}, &\{(0, 1), (1, 0), (2, 0)\}, \\

\{(0, 7), (5, 2), (7, 0)\}, &\{(0, 7), (2, 0), (7, 12)\}, &\{(0, 3), (6, 0), (6, 6)\}, &\{(0, 9), (1, 0), (5, 12)\}, \\

\{(0, 12), (3, 0), (6, 4)\}, &\{(0, 12), (6, 0), (6, 13)\}, &\{(0, 0), (3, 13), (7, 13)\}, &\{(0, 13), (1, 0), (7, 10)\},\\

 \{(0, 11), (5, 8), (6, 0)\}, &\{(0, 1), (4, 0), (4, 9)\}, &\{(0, 0), (5, 8), (5, 13)\}, &\{(0, 12), (3, 4), (7, 0)\}, \\

\{(0, 5), (2, 0), (6, 13)\}, &\{(0, 12), (4, 0), (6, 10)\}, &\{(0, 13), (4, 0), (6, 7)\}, &\{(0, 0), (1, 4), (7, 8)\}, \\

\{(0, 0), (2, 5), (5, 11)\}, &\{(0, 0), (2, 1), (7, 11)\}, &\{(0, 0), (2, 4), (6, 13)\}, &\{(0, 11), (5, 0), (7, 6)\},\\

 \{(0, 9), (2, 0), (5, 2)\}, &\{(0, 0), (1, 6), (4, 7)\}, &\{(0, 3), (2, 0), (4, 13)\}, &\{(0,4),(3,0),(3,7),(4,10)\},\\

\{(0, 0), (5, 7), (7, 9)\}, &\{(0, 6), (3, 0), (6, 12)\}, &\{(0, 11), (7, 0), (7, 11)\}, &\{(0,5),(1,0),(1,2),(4,7),(4,10)\}.

\end{array}$$}

\noindent15.~$(n,m)=(21,21)$

{\scriptsize $$\begin{array}{llll}
\{(0, 0), (2, 5), (9, 7)\}, &\{(0, 1), (1, 0), (4, 5)\},&\{(0, 6), (5, 0), (10, 7)\},  &\{(0, 6), (7, 0), (10, 1)\},\\

\{(0, 6), (2, 0), (10, 10)\}, &\{(0, 2), (8, 0), (8, 6)\}, &\{(0, 0), (0, 8), (7, 8)\}, &\{(0, 9), (4, 0), (10, 2)\},\\

 \{(0, 8), (4, 0), (9, 3)\}, &\{(0, 7), (1, 0), (10, 9)\}, &\{(0, 4), (4, 0), (6, 9)\}, &\{(0, 8), (3, 0), (9, 6)\},\\

 \{(0, 0), (8, 1), (9, 10)\}, &\{(0, 2), (2, 0), (6, 5)\}, &\{(0, 10), (3, 0), (6, 8)\}, &\{(0, 9), (9, 0), (10, 6)\}, \\

\{(0, 10), (1, 4), (8, 0)\}, &\{(0, 8), (1, 0), (8, 1)\}, &\{(0, 6), (3, 0), (10, 5)\}, &\{(0, 8), (9, 0), (9, 5)\},\\

 \{(0, 0), (10, 5), (10, 7)\}, &\{(0, 1), (4, 0), (7, 10)\}, &\{(0, 10), (8, 1), (10, 0)\}, &\{(0, 9), (2, 0), (6, 6)\}, \\

\{(0, 6), (6, 1), (9, 0)\}, &\{(0, 0), (4, 10), (7, 10)\}, &\{(0, 0), (6, 7), (6, 8)\}, &\{(0, 10), (6, 3), (7, 0)\},\\

 \{(0, 5), (5, 0), (5, 4)\}, &\{(0, 3), (1, 3), (8, 0)\}, &\{(0, 1), (9, 0), (9, 9)\}, &\{(0, 10), (6, 0), (8, 4)\}, \\

\{(0, 0), (2, 0), (10, 9)\}, &\{(0, 0), (4, 7), (8, 8)\}, &\{(0, 3), (3, 0), (10, 6)\}, &\{(0, 5), (3, 0), (10, 3)\}, \\

\{(0, 9), (7, 0), (9, 10)\}, &\{(0, 10), (5, 0), (10, 1)\}, &\{(0, 4), (3, 0), (8, 9)\}, &\{(0, 0), (6, 0), (7, 7)\}, \\

\{(0, 8), (5, 0), (8, 3)\}, &\{(0, 9), (6, 0), (10, 9)\}, &\{(0, 9), (1, 0), (6, 5)\}, &\{(0, 0), (3, 4), (10, 8)\}, \\

\{(0, 5), (1, 0), (3, 7)\}, &\{(0, 8), (2, 1), (10, 0)\}, &\{(0, 2), (4, 0), (9, 6)\}, &\{(0, 2), (3, 0), (8, 8)\}, \\

\{(0, 8), (6, 0), (6, 7)\}, &\{(0, 10), (8, 10), (9, 0)\}, &\{(0, 0), (4, 3), (6, 9)\}, &\{(0, 9), (5, 0), (9, 2)\}, \\

\{(0, 4), (1, 0), (5, 8)\}, &\{(0, 7), (4, 2), (5, 0)\}, &\{(0, 8), (8, 0), (10, 2)\}, &\{(0, 4), (10, 0), (10, 10)\}, \\

\{(0, 7), (2, 2), (7, 0)\}, &\{(0, 2), (7, 0), (9, 8)\}, &\{(0, 5), (7, 0), (8, 8)\}, &\{(0, 0), (0, 3), (9, 5)\}, \\

\{(0, 10), (4, 0), (9, 10)\}, &\{(0, 3), (5, 0), (6, 4)\}, &\{(0, 0), (3, 7), (8, 7)\},&\{(0,0),(1,5),(3,6),(5,2)\},\\

 \{(0, 8), (2, 0), (8, 4)\}, &\{(0, 0), (6, 10), (10, 10)\}, &\{(0, 8), (7, 0), (8, 10)\}, &\{(0,7),(1,9),(2,10),(4,0),(5,3)\},\\

\{(0, 6), (6, 0), (9, 9)\}, &\{(0, 4), (2, 1), (9, 0)\}.

\end{array}$$}

\noindent16.~$(n,m)=(21,27)$

{\scriptsize $$\begin{array}{llll}
\{(0, 0), (4, 7), (6, 12)\}, &\{(0, 1), (1, 0), (8, 13)\},&\{(0, 0), (8, 5), (9, 11)\},&\{(0, 8), (4, 0), (6, 10)\},\\

 \{(0, 0), (5, 0), (6, 10)\}, &\{(0, 11), (2, 0), (9, 12)\}, &\{(0, 13), (1, 7), (9, 0)\}, &\{(0, 12), (4, 0), (10, 5)\},\\

 \{(0, 8), (7, 0), (10, 9)\}, &\{(0, 7), (1, 0), (9, 13)\}, &\{(0, 12), (5, 0), (7, 11)\}, &\{(0, 12), (3, 0), (10, 1)\},\\

 \{(0, 10), (3, 0), (10, 5)\}, &\{(0, 5), (7, 0), (7, 12)\}, &\{(0, 9), (7, 3), (10, 0)\}, &\{(0, 10), (8, 0), (8, 2)\}, \\

\{(0, 9), (6, 0), (9, 3)\}, &\{(0, 2), (2, 0), (4, 7)\}, &\{(0, 2), (10, 0), (10, 1)\}, &\{(0, 0), (2, 4), (8, 7)\},\\

 \{(0, 0), (4, 11), (9, 12)\}, &\{(0, 8), (2, 0), (5, 11)\}, &\{(0, 8), (3, 0), (6, 2)\}, &\{(0, 5), (6, 0), (9, 7)\},\\

 \{(0, 10), (1, 0), (8, 9)\}, &\{(0, 0), (4, 3), (10, 4)\}, &\{(0, 10), (3, 9), (5, 0)\}, &\{(0, 11), (5, 0), (8, 5)\}, \\

\{(0, 12), (6, 0), (9, 8)\}, &\{(0, 2), (1, 0), (5, 12)\}, &\{(0, 11), (3, 0), (10, 3)\}, &\{(0, 9), (7, 0), (10, 12)\}, \\

\{(0, 0), (1, 4), (6, 9)\}, &\{(0, 4), (6, 0), (10, 13)\}, &\{(0, 0), (4, 4), (6, 6)\}, &\{(0, 6), (3, 1), (5, 0)\}, \\

\{(0, 0), (1, 7), (10, 11)\}, &\{(0, 0), (0, 3), (5, 11)\}, &\{(0, 0), (0, 10), (9, 13)\}, &\{(0, 8), (6, 0), (8, 6)\}, \\

\{(0, 3), (7, 0), (7, 11)\}, &\{(0, 12), (1, 0), (9, 4)\}, &\{(0, 12), (8, 0), (8, 9)\}, &\{(0, 5), (5, 0), (5, 4)\}, \\

\{(0, 4), (4, 0), (9, 13)\}, &\{(0, 9), (3, 7), (5, 0)\}, &\{(0, 7), (5, 0), (10, 12)\}, &\{(0, 9), (1, 0), (5, 6)\}, \\

\{(0, 0), (8, 6), (10, 6)\}, &\{(0, 0), (8, 8), (9, 8)\}, &\{(0, 0), (4, 1), (10, 12)\}, &\{(0, 3), (1, 0), (6, 7)\}, \\

\{(0, 0), (6, 13), (10, 13)\}, &\{(0, 13), (4, 0), (7, 1)\}, &\{(0, 11), (1, 0), (9, 11)\}, &\{(0, 11), (8, 0), (8, 6)\}, \\

\{(0, 8), (5, 0), (7, 12)\}, &\{(0, 11), (4, 6), (7, 0)\}, &\{(0, 10), (4, 0), (7, 0)\}, &\{(0, 10), (6, 0), (8, 13)\},\\

 \{(0, 1), (4, 0), (6, 9)\}, &\{(0, 2), (9, 0), (10, 12)\}, &\{(0, 12), (2, 0), (10, 2)\}, &\{(0, 3), (6, 0), (10, 10)\},\\

 \{(0, 6), (2, 0), (8, 7)\}, &\{(0, 4), (8, 0), (8, 13)\}, &\{(0, 13), (5, 0), (9, 2)\}, &\{(0, 12), (9, 0), (9, 5)\}, \\

\{(0, 13), (7, 0), (10, 13)\}, &\{(0, 11), (6, 0), (9, 10)\}, &\{(0, 8), (1, 0), (10, 10)\}, &\{(0, 5), (9, 0), (10, 13)\},\\

\{(0, 4), (1, 0), (5, 8)\}, &\{(0, 0), (1, 11), (7, 11)\}, &\{(0, 5), (1, 0), (9, 10)\}, &\{(0, 2), (4, 0), (9, 9)\},\\

 \{(0, 9), (7, 5), (9, 0)\}, &\{(0, 2), (5, 0), (5, 8)\}, &\{(0, 6), (7, 4), (10, 0)\}, &\{(0, 13), (6, 0), (10, 9)\},\\

 \{(0, 9), (4, 0), (6, 8)\}, &\{(0, 2), (6, 0), (7, 8)\}, &\{(0, 7), (6, 0), (7, 9)\}, &\{(0,0),(1,5),(3,6),(5,2)\}, \\

\{(0, 11), (4, 0), (7, 4)\}, &\{(0, 13), (1, 0), (8, 0)\}, &\{(0, 10), (9, 0), (9, 7)\}, &\{(0,7),(1,9),(2,10),(4,0),(5,3)\},\\

\{(0, 13), (3, 0), (10, 10)\}, &\{(0, 13), (8, 13), (10, 0)\}, &\{(0, 12), (8, 3), (10, 0)\}.

\end{array}$$}

\noindent17.~$(n,m)=(27,27)$

{\scriptsize $$\begin{array}{llll}
\{(0, 10), (1, 0), (6, 13)\}, &\{(0, 8), (11, 0), (11, 9)\},&\{(0, 0), (8, 3), (13, 10)\}, &\{(0, 1), (2, 0), (12, 2)\},\\

 \{(0, 10), (4, 0), (11, 4)\}, &\{(0, 9), (7, 0), (9, 13)\}, &\{(0, 8), (7, 0), (7, 10)\}, &\{(0, 0), (6, 1), (12, 5)\},\\

 \{(0, 11), (5, 0), (13, 2)\}, &\{(0, 7), (7, 3), (12, 0)\}, &\{(0, 5), (6, 0), (12, 8)\}, &\{(0, 0), (4, 1), (12, 7)\},\\

 \{(0, 0), (9, 9), (11, 13)\}, &\{(0, 7), (3, 1), (9, 0)\}, &\{(0, 8), (5, 0), (8, 7)\}, &\{(0, 13), (2, 0), (13, 5)\}, \\

\{(0, 12), (1, 0), (3, 12)\}, &\{(0, 8), (7, 1), (8, 0)\}, &\{(0, 0), (0, 1), (8, 13)\}, &\{(0, 12), (10, 0), (11, 11)\},\\

 \{(0, 3), (10, 0), (10, 11)\}, &\{(0, 11), (8, 0), (11, 11)\}, &\{(0, 0), (4, 3), (13, 6)\}, &\{(0, 9), (11, 7), (12, 0)\},\\

\{(0, 1), (9, 0), (10, 13)\}, &\{(0, 0), (8, 10), (13, 11)\}, &\{(0, 11), (6, 0), (13, 12)\}, &\{(0, 12), (3, 0), (10, 7)\},\\

\{(0, 0), (1, 6), (9, 7)\}, &\{(0, 5), (7, 0), (7, 13)\}, &\{(0, 1), (4, 0), (13, 10)\}, &\{(0, 13), (1, 7), (11, 0)\},\\

 \{(0, 9), (7, 8), (9, 0)\}, &\{(0, 11), (4, 6), (9, 0)\}, &\{(0, 9), (5, 0), (13, 11)\}, &\{(0, 0), (9, 5), (10, 13)\},\\

 \{(0, 13), (4, 13), (13, 0)\}, &\{(0, 10), (11, 0), (11, 7)\}, &\{(0, 11), (3, 0), (6, 3)\}, &\{(0, 11), (1, 0), (3, 8)\}, \\

\{(0, 0), (6, 2), (12, 11)\}, &\{(0, 3), (9, 0), (12, 2)\}, &\{(0, 13), (1, 0), (12, 3)\}, &\{(0, 6), (6, 0), (12, 12)\}, \\

\{(0, 13), (3, 0), (10, 3)\}, &\{(0, 0), (1, 4), (11, 8)\}, &\{(0, 13), (8, 4), (12, 0)\}, &\{(0, 1), (5, 0), (10, 12)\},\\

 \{(0, 5), (1, 0), (13, 12)\}, &\{(0, 12), (7, 0), (11, 5)\}, &\{(0, 0), (0, 3), (5, 11)\}, &\{(0, 13), (5, 0), (8, 1)\}, \\

\{(0, 12), (8, 12), (13, 0)\}, &\{(0, 13), (6, 0), (13, 10)\}, &\{(0, 10), (6, 0), (9, 12)\}, &\{(0, 0), (0, 6), (9, 6)\}, \\

\{(0, 12), (2, 0), (13, 7)\}, &\{(0, 2), (1, 0), (12, 11)\}, &\{(0, 7), (2, 0), (12, 9)\}, &\{(0, 0), (4, 10), (9, 13)\},\\

 \{(0, 9), (1, 0), (12, 4)\}, &\{(0, 0), (8, 8), (13, 8)\}, &\{(0, 9), (6, 0), (13, 5)\}, &\{(0, 7), (6, 0), (13, 11)\}, \\

\{(0, 3), (2, 0), (6, 13)\}, &\{(0, 0), (4, 11), (6, 11)\}, &\{(0, 10), (7, 0), (11, 12)\}, &\{(0, 11), (4, 0), (12, 9)\},\\

 \{(0, 13), (10, 0), (13, 13)\}, &\{(0, 4), (3, 2), (9, 0)\}, &\{(0, 11), (7, 5), (10, 0)\}, &\{(0, 4), (10, 0), (13, 9)\},\\

 \{(0, 0), (11, 10), (13, 12)\}, &\{(0, 11), (12, 0), (12, 8)\}, &\{(0, 0), (1, 9), (13, 13)\}, &\{(0, 8), (3, 0), (10, 13)\},\\

 \{(0, 5), (2, 0), (2, 12)\}, &\{(0, 12), (6, 0), (8, 9)\}, &\{(0, 5), (3, 4), (9, 0)\}, &\{(0, 12), (9, 0), (13, 2)\},\\

 \{(0, 8), (4, 0), (13, 11)\}, &\{(0, 3), (1, 0), (6, 9)\}, &\{(0, 8), (10, 0), (10, 2)\}, &\{(0, 11), (2, 0), (13, 9)\}, \\

\{(0, 11), (7, 0), (12, 5)\}, &\{(0, 13), (7, 0), (11, 4)\}, &\{(0, 5), (5, 0), (6, 10)\}, &\{(0, 0), (4, 8), (6, 13)\}, \\

\{(0, 7), (5, 0), (10, 10)\}, &\{(0, 10), (9, 0), (12, 10)\}, &\{(0, 3), (6, 0), (9, 4)\}, &\{(0, 13), (8, 0), (12, 9)\}, \\

\{(0, 11), (8, 4), (11, 0)\}, &\{(0, 2), (9, 0), (10, 12)\}, &\{(0, 9), (10, 0), (13, 8)\}, &\{(0, 4), (8, 0), (10, 11)\},\\

 \{(0, 6), (8, 0), (10, 6)\}, &\{(0, 13), (4, 0), (11, 1)\}, &\{(0, 8), (7, 6), (9, 0)\}, &\{(0, 9), (2, 0), (7, 6)\}, \\

\{(0, 0), (1, 0), (11, 6)\}, &\{(0, 6), (9, 0), (10, 7)\}, &\{(0, 12), (4, 0), (12, 4)\}, &\{(0, 9), (4, 0), (10, 7)\}, \\

\{(0, 12), (11, 8), (12, 0)\}, &\{(0, 10), (5, 0), (7, 10)\}, &\{(0, 10), (8, 0), (11, 5)\}, &\{(0, 0), (0, 4), (9, 12)\}, \\

\{(0, 11), (13, 0), (13, 5)\}, &\{(0, 0), (8, 7), (12, 13)\}, &\{(0, 4), (1, 0), (12, 12)\}, &\{(0,0),(1,5),(3,6),(5,2)\},\\

 \{(0, 0), (7, 6), (12, 10)\}, &\{(0, 7), (8, 2), (13, 0)\}, &\{(0, 2), (4, 0), (8, 7)\}, &\{(0,7),(1,9),(2,10),(4,0),(5,3)\},\\

\{(0, 10), (3, 0), (10, 9)\}, &\{(0, 2), (2, 0), (8, 0)\}.

\end{array}
